Universal Codes for the Gaussian MAC via Spatial Coupling

We consider transmission of two independent and separately encoded sources over a two-user binary-input Gaussian multiple-access channel. The channel gains are assumed to be unknown at the transmitter and the goal is to design an encoder-decoder pair that achieves reliable communication for all channel gains where this is theoretically possible. We call such a system \emph{universal} with respect to the channel gains. Kudekar et al. recently showed that terminated low-density parity-check convolutional codes (a.k.a. spatially-coupled low-density parity-check ensembles) have belief-propagation thresholds that approach their maximum a-posteriori thresholds. This was proven for binary erasure channels and shown empirically for binary memoryless symmetric channels. It was conjectured that the principle of spatial coupling is very general and the phenomenon of threshold saturation applies to a very broad class of graphical models. In this work, we derive an area theorem for the joint decoder and empirically show that threshold saturation occurs for this problem. As a result, we demonstrate near-universal performance for this problem using the proposed spatially-coupled coding system.

==> acpr_36_spatial_gmac.tex <==
\begin{tikzpicture}[scale=0.48,>=stealth]

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
scale only axis,
width=5in,
height=5in,
xmin=0.8, xmax=2.2,
ymin=0.8, ymax=2.2,
xmajorgrids,
ymajorgrids,
xlabel={\LARGE$h_1$},
ylabel={\LARGE$h_2$},
legend style = {at={(0.54,0.16)}}
]

\addplot [
color=red,
solid
]
coordinates{
 (1.03,1.45)
 (1.04,1.45)
 (1.05,1.44)
 (1.06,1.43)
 (1.07,1.42)
 (1.08,1.42)
 (1.09,1.41)
 (1.1,1.4)
 (1.11,1.39)
 (1.12,1.39)
 (1.13,1.38)
 (1.14,1.37)
 (1.15,1.36)
 (1.16,1.35)
 (1.17,1.35)
 (1.18,1.34)
 (1.19,1.33)
 (1.2,1.32)
 (1.21,1.31)
 (1.22,1.3)
 (1.23,1.29)
 (1.24,1.28)
 (1.25,1.27)
 (1.26,1.26)
 (1.27,1.25)
 (1.28,1.24)
 (1.29,1.23)
 (1.3,1.22)
 (1.31,1.21)
 (1.32,1.2)
 (1.33,1.19)
 (1.34,1.18)
 (1.35,1.17)
 (1.35,1.16)
 (1.36,1.15)
 (1.37,1.14)
 (1.38,1.13)
 (1.39,1.12)
 (1.39,1.11)
 (1.4,1.1)
 (1.41,1.09)
 (1.42,1.08)
 (1.42,1.07)
 (1.43,1.06)
 (1.44,1.05)
 (1.45,1.04)
 (1.45,1.03)
 (1.46,1.03)
 (1.47,1.03)
 (1.48,1.03)
 (1.49,1.03)
 (1.5,1.03)
 (1.51,1.03)
 (1.52,1.03)
 (1.53,1.03)
 (1.54,1.03)
 (1.55,1.03)
 (1.56,1.03)
 (1.57,1.03)
 (1.58,1.03)
 (1.59,1.03)
 (1.6,1.03)
 (1.61,1.03)
 (1.62,1.03)
 (1.63,1.03)
 (1.64,1.03)
 (1.65,1.03)
 (1.66,1.03)
 (1.67,1.03)
 (1.68,1.03)
 (1.69,1.03)
 (1.7,1.03)
 (1.71,1.03)
 (1.72,1.03)
 (1.73,1.03)
 (1.74,1.03)
 (1.75,1.03)
 (1.76,1.03)
 (1.77,1.03)
 (1.78,1.03)
 (1.79,1.03)
 (1.8,1.03)
 (1.81,1.03)
 (1.82,1.03)
 (1.83,1.03)
 (1.84,1.03)
 (1.85,1.03)
 (1.86,1.03)
 (1.87,1.03)
 (1.88,1.03)
 (1.89,1.03)
 (1.9,1.03)
 (1.91,1.03)
 (1.92,1.03)
 (1.93,1.03)
 (1.94,1.03)
 (1.95,1.03)
 (1.96,1.03)
 (1.97,1.03)
 (1.98,1.03)
 (1.99,1.03)
 (2,1.03)
 (2.01,1.03)
 (2.02,1.03)
 (2.03,1.03)
 (2.04,1.03)
 (2.05,1.03)
 (2.06,1.03)
 (2.07,1.03)
 (2.08,1.03)
 (2.09,1.03)
 (2.1,1.03)
 (2.11,1.03)
 (2.12,1.03)
 (2.13,1.03)
 (2.14,1.03)
 (2.15,1.03)
 (2.16,1.03)
 (2.17,1.03)
 (2.18,1.03)
 (2.19,1.03)
 (2.2,1.03)
 (2.21,1.03)
 (2.22,1.03)
 (2.23,1.03)
 (2.24,1.03)
 (2.25,1.03)
 (2.26,1.03)
 (2.27,1.03)
 (2.28,1.03)
 (2.29,1.03)
 (2.3,1.03)
 (2.31,1.03)
 (2.32,1.03)
 (2.33,1.03)
 (2.34,1.03)
 (2.35,1.03)
 (2.36,1.03)
 (2.37,1.03)
 (2.38,1.03)
 (2.39,1.03)
 (2.4,1.03)
 (2.41,1.03)
 (2.42,1.03)
 (2.43,1.03)
 (2.44,1.03)
 (2.45,1.03)
 (2.46,1.03)
 (2.47,1.03)
 (2.48,1.03)
 (2.49,1.03)
 (2.5,1.03)
 (2.5,2.5)
 (1.03,2.5)
 (1.03,2.49)
 (1.03,2.48)
 (1.03,2.47)
 (1.03,2.46)
 (1.03,2.45)
 (1.03,2.44)
 (1.03,2.43)
 (1.03,2.42)
 (1.03,2.41)
 (1.03,2.4)
 (1.03,2.39)
 (1.03,2.38)
 (1.03,2.37)
 (1.03,2.36)
 (1.03,2.35)
 (1.03,2.34)
 (1.03,2.33)
 (1.03,2.32)
 (1.03,2.31)
 (1.03,2.3)
 (1.03,2.29)
 (1.03,2.28)
 (1.03,2.27)
 (1.03,2.26)
 (1.03,2.25)
 (1.03,2.24)
 (1.03,2.23)
 (1.03,2.22)
 (1.03,2.21)
 (1.03,2.2)
 (1.03,2.19)
 (1.03,2.18)
 (1.03,2.17)
 (1.03,2.16)
 (1.03,2.15)
 (1.03,2.14)
 (1.03,2.13)
 (1.03,2.12)
 (1.03,2.11)
 (1.03,2.1)
 (1.03,2.09)
 (1.03,2.08)
 (1.03,2.07)
 (1.03,2.06)
 (1.03,2.05)
 (1.03,2.04)
 (1.03,2.03)
 (1.03,2.02)
 (1.03,2.01)
 (1.03,2)
 (1.03,1.99)
 (1.03,1.98)
 (1.03,1.97)
 (1.03,1.96)
 (1.03,1.95)
 (1.03,1.94)
 (1.03,1.93)
 (1.03,1.92)
 (1.03,1.91)
 (1.03,1.9)
 (1.03,1.89)
 (1.03,1.88)
 (1.03,1.87)
 (1.03,1.86)
 (1.03,1.85)
 (1.03,1.84)
 (1.03,1.83)
 (1.03,1.82)
 (1.03,1.81)
 (1.03,1.8)
 (1.03,1.79)
 (1.03,1.78)
 (1.03,1.77)
 (1.03,1.76)
 (1.03,1.75)
 (1.03,1.74)
 (1.03,1.73)
 (1.03,1.72)
 (1.03,1.71)
 (1.03,1.7)
 (1.03,1.69)
 (1.03,1.68)
 (1.03,1.67)
 (1.03,1.66)
 (1.03,1.65)
 (1.03,1.64)
 (1.03,1.63)
 (1.03,1.62)
 (1.03,1.61)
 (1.03,1.6)
 (1.03,1.59)
 (1.03,1.58)
 (1.03,1.57)
 (1.03,1.56)
 (1.03,1.55)
 (1.03,1.54)
 (1.03,1.53)
 (1.03,1.52)
 (1.03,1.51)
 (1.03,1.5)
 (1.03,1.49)
 (1.03,1.48)
 (1.03,1.47)
 (1.03,1.46)
 (1.03,1.45)

};
%\addlegendentry{\Large Capacity Region for rate $0.5$}

\addplot [
brown,fill=brown,fill opacity=0.25
]
coordinates{
 (1.13599,2.5)
 (1.13599,2.0107)
 (1.13599,1.99934)
 (1.13599,1.98798)
 (1.13599,1.97662)
 (1.13599,1.96526)
 (1.13599,1.9539)
 (1.13599,1.94254)
 (1.13599,1.93118)
 (1.13599,1.91982)
 (1.13599,1.90846)
 (1.13599,1.8971)
 (1.13599,1.88574)
 (1.13599,1.87438)
 (1.13599,1.86302)
 (1.13599,1.85166)
 (1.13599,1.8403)
 (1.13599,1.82894)
 (1.13599,1.81758)
 (1.13599,1.80622)
 (1.13599,1.79486)
 (1.13599,1.7835)
 (1.13599,1.77214)
 (1.13599,1.76078)
 (1.13599,1.74942)
 (1.13599,1.73806)
 (1.13599,1.7267)
 (1.13599,1.71534)
 (1.13599,1.70398)
 (1.13599,1.69262)
 (1.13599,1.68126)
 (1.13599,1.6699)
 (1.13599,1.65854)
 (1.13599,1.64718)
 (1.13599,1.63582)
 (1.14551,1.63808)
 (1.15723,1.64326)
 (1.16895,1.64821)
 (1.17773,1.64883)
 (1.18945,1.65334)
 (1.20117,1.65762)
 (1.21289,1.66166)
 (1.22461,1.66547)
 (1.23926,1.673)
 (1.25098,1.67631)
 (1.2627,1.67938)
 (1.27441,1.68223)
 (1.28613,1.68483)
 (1.29932,1.68911)
 (1.31104,1.69124)
 (1.32385,1.69453)
 (1.3418,1.70408)
 (1.35352,1.70543)
 (1.36523,1.70654)
 (1.37695,1.70742)
 (1.3916,1.71167)
 (1.40479,1.71384)
 (1.4176,1.7153)
 (1.43555,1.72266)
 (1.44727,1.72225)
 (1.46191,1.72506)
 (1.47363,1.72415)
 (1.48755,1.72556)
 (1.50586,1.73174)
 (1.51758,1.73004)
 (1.53223,1.73142)
 (1.54395,1.72922)
 (1.55786,1.72923)
 (1.57617,1.73379)
 (1.58789,1.7308)
 (1.59961,1.72758)
 (1.61133,1.72412)
 (1.62598,1.72354)
 (1.6377,1.71958)
 (1.64941,1.71539)
 (1.66113,1.71097)
 (1.66992,1.70332)
 (1.68164,1.69846)
 (1.68732,1.68732)
 (1.68732,1.68732)
 (1.69846,1.68164)
 (1.70332,1.66992)
 (1.71097,1.66113)
 (1.71539,1.64941)
 (1.71958,1.6377)
 (1.72354,1.62598)
 (1.72412,1.61133)
 (1.72758,1.59961)
 (1.7308,1.58789)
 (1.73379,1.57617)
 (1.72923,1.55786)
 (1.72922,1.54395)
 (1.73142,1.53223)
 (1.73004,1.51758)
 (1.73174,1.50586)
 (1.72556,1.48755)
 (1.72415,1.47363)
 (1.72506,1.46191)
 (1.72225,1.44727)
 (1.72266,1.43555)
 (1.7153,1.4176)
 (1.71384,1.40479)
 (1.71167,1.3916)
 (1.70742,1.37695)
 (1.70654,1.36523)
 (1.70543,1.35352)
 (1.70408,1.3418)
 (1.69453,1.32385)
 (1.69124,1.31104)
 (1.68911,1.29932)
 (1.68483,1.28613)
 (1.68223,1.27441)
 (1.67938,1.2627)
 (1.67631,1.25098)
 (1.673,1.23926)
 (1.66547,1.22461)
 (1.66166,1.21289)
 (1.65762,1.20117)
 (1.65334,1.18945)
 (1.64883,1.17773)
 (1.64821,1.16895)
 (1.64326,1.15723)
 (1.63808,1.14551)
 (1.63582,1.13599)
 (1.64718,1.13599)
 (1.65854,1.13599)
 (1.6699,1.13599)
 (1.68126,1.13599)
 (1.69262,1.13599)
 (1.70398,1.13599)
 (1.71534,1.13599)
 (1.7267,1.13599)
 (1.73806,1.13599)
 (1.74942,1.13599)
 (1.76078,1.13599)
 (1.77214,1.13599)
 (1.7835,1.13599)
 (1.79486,1.13599)
 (1.80622,1.13599)
 (1.81758,1.13599)
 (1.82894,1.13599)
 (1.8403,1.13599)
 (1.85166,1.13599)
 (1.86302,1.13599)
 (1.87438,1.13599)
 (1.88574,1.13599)
 (1.8971,1.13599)
 (1.90846,1.13599)
 (1.91982,1.13599)
 (1.93118,1.13599)
 (1.94254,1.13599)
 (1.9539,1.13599)
 (1.96526,1.13599)
 (1.97662,1.13599)
 (1.98798,1.13599)
 (1.99934,1.13599)
 (2.0107,1.13599)
 (2.5,1.13599)

}|- (axis cs:2.4,2.4) -- cycle;
%\addlegendentry{\Large ACPR (DE) - $(3,6)$}

\addplot [
black,fill=gray,fill opacity=0.2
]
coordinates{
 (1.06055,2.5)
 (1.06055,2.12109)
 (1.06055,1.46851)
 (1.07031,1.46062)
 (1.08594,1.46023)
 (1.08984,1.44368)
 (1.10156,1.43717)
 (1.10889,1.42455)
 (1.12109,1.41781)
 (1.13281,1.40998)
 (1.14056,1.39681)
 (1.15234,1.38819)
 (1.16406,1.37903)
 (1.17969,1.37394)
 (1.18652,1.35818)
 (1.19922,1.34872)
 (1.21094,1.33768)
 (1.22656,1.33041)
 (1.23389,1.31368)
 (1.24609,1.30175)
 (1.26172,1.29284)
 (1.27344,1.27938)
 (1.27938,1.27344)
 (1.29284,1.26172)
 (1.30175,1.24609)
 (1.31368,1.23389)
 (1.33041,1.22656)
 (1.33768,1.21094)
 (1.34872,1.19922)
 (1.35818,1.18652)
 (1.37394,1.17969)
 (1.37903,1.16406)
 (1.38819,1.15234)
 (1.39681,1.14056)
 (1.40998,1.13281)
 (1.41781,1.12109)
 (1.42455,1.10889)
 (1.43717,1.10156)
 (1.44368,1.08984)
 (1.46023,1.08594)
 (1.46062,1.07031)
 (1.46851,1.06055)
 (2.12109,1.06055)
(2.5,1.06055)
}|- (axis cs:2.4,2.4) -- cycle;
%\addlegendentry{\Large ACPR (DE) - $(3,6,32,4)$}

\addplot [
black,fill=blue,opacity=0.1
]
coordinates {
  (1.042,2.4  )
  (1.043,1.461)
  (1.045,1.459) 
  (1.046,1.456) 
  (1.055,1.462) 
  (1.055,1.457) 
  (1.055,1.451) 
  (1.059,1.451)
  (1.059,1.446)
  (1.062,1.445)
  (1.1  ,1.415)
  (1.1  ,1.410)
  (1.12 ,1.410)
  (1.12 ,1.40 )
  (1.17 ,1.36 )
  (1.265,1.265)
  (1.265,1.265)
  (1.36 ,1.17 )
  (1.40 ,1.12 )
  (1.410,1.12 )
  (1.410,1.1  )
  (1.415,1.1  )
  (1.446,1.059)
  (1.451,1.059)
  (1.451,1.055) 
  (1.457,1.055) 
  (1.462,1.055) 
  (1.456,1.046) 
  (1.459,1.045) 
  (1.461,1.043)
  (2.4  ,1.042)
}|- (axis cs:2.4,2.4) -- cycle;
\addplot [
blue
]
coordinates {
  (1.042,2.4  )
  (1.043,1.461)
  (1.045,1.459) 
  (1.046,1.456) 
  (1.055,1.462) 
  (1.055,1.457) 
  (1.055,1.451) 
  (1.059,1.451)
  (1.059,1.446)
  (1.1  ,1.415)
  (1.1  ,1.410)
  (1.12 ,1.410)
  (1.12 ,1.40 )
  (1.17 ,1.36 )
  (1.265,1.265)
  (1.265,1.265)
  (1.36 ,1.17 )
  (1.40 ,1.12 )
  (1.410,1.12 )
  (1.410,1.1  )
  (1.415,1.1  )
  (1.446,1.059)
  (1.451,1.059)
  (1.451,1.055) 
  (1.457,1.055) 
  (1.462,1.055) 
  (1.456,1.046) 
  (1.459,1.045) 
  (1.461,1.043)
  (2.4  ,1.042)
};


\addplot[
black,fill=gray,opacity=0.3
]
coordinates {
(1.202,2.4)
(1.202,1.831)
(1.211,1.838)
(1.218,1.842)
(1.227,1.849)
(1.233,1.854)
(1.242,1.861)
(1.249,1.865)
(1.258,1.871)
(1.265,1.875)
(1.273,1.882)
(1.281,1.886)
(1.289,1.892)
(1.305,1.908)
(1.309,1.908)
(1.320,1.918)
(1.324,1.917)
(1.336,1.927)
(1.340,1.926)
(1.352,1.936)
(1.357,1.938)
(1.367,1.945)
(1.383,1.961)
(1.387,1.959)
(1.398,1.969)
(1.404,1.970)
(1.414,1.977)
(1.421,1.980)
(1.434,1.990)
(1.445,1.999)
(1.451,1.999)
(1.461,2.006)
(1.477,2.020)
(1.480,2.018)
(1.492,2.026)
(1.499,2.028)
(1.512,2.037)
(1.523,2.046)
(1.530,2.047)
(1.543,2.056)
(1.555,2.064)
(1.562,2.067)
(1.574,2.074)
(1.586,2.082)
(1.602,2.094)
(1.607,2.094)
(1.621,2.104)
(1.633,2.111)
(1.648,2.123)
(1.655,2.123)
(1.668,2.131)
(1.680,2.138)
(1.695,2.149)
(1.711,2.161)
(1.719,2.162)
(1.732,2.170)
(1.746,2.179)
(1.762,2.189)
(1.777,2.200)
(1.793,2.210)
(1.805,2.216)
(1.820,2.226)
(1.836,2.236)
(1.852,2.246)
(1.871,2.260)
(1.887,2.269)
(1.902,2.279)
(1.921,2.291)
(1.945,2.311)
(1.961,2.319)
(1.980,2.333)
(1.998,2.343)
(2.05,2.37)
(2.1,2.4)
(2.4,2.4)
(2.4,2.1)
(2.37 ,2.05 )
(2.343,1.998)
(2.333,1.980)
(2.319,1.961)
(2.311,1.945)
(2.291,1.921)
(2.279,1.902)
(2.269,1.887)
(2.260,1.871)
(2.246,1.852)
(2.236,1.836)
(2.226,1.820)
(2.216,1.805)
(2.210,1.793)
(2.200,1.777)
(2.189,1.762)
(2.179,1.746)
(2.170,1.732)
(2.162,1.719)
(2.161,1.711)
(2.149,1.695)
(2.138,1.680)
(2.131,1.668)
(2.123,1.655)
(2.123,1.648)
(2.111,1.633)
(2.104,1.621)
(2.094,1.607)
(2.094,1.602)
(2.082,1.586)
(2.074,1.574)
(2.067,1.562)
(2.064,1.555)
(2.056,1.543)
(2.047,1.530)
(2.046,1.523)
(2.037,1.512)
(2.028,1.499)
(2.026,1.492)
(2.018,1.480)
(2.020,1.477)
(2.006,1.461)
(1.999,1.451)
(1.999,1.445)
(1.990,1.434)
(1.980,1.421)
(1.977,1.414)
(1.970,1.404)
(1.969,1.398)
(1.959,1.387)
(1.961,1.383)
(1.945,1.367)
(1.938,1.357)
(1.936,1.352)
(1.926,1.340)
(1.927,1.336)
(1.917,1.324)
(1.918,1.320)
(1.908,1.309)
(1.908,1.305)
(1.892,1.289)
(1.886,1.281)
(1.882,1.273)
(1.875,1.265)
(1.871,1.258)
(1.865,1.249)
(1.861,1.242)
(1.854,1.233)
(1.849,1.227)
(1.842,1.218)
(1.838,1.211)
(1.831,1.202)
(2.4 ,1.202)
}|- (axis cs:2.4,2.4) -- cycle;

\node[blue] (36) at (axis cs:1.4,1.5) {\Large{BP-ACPR, LDPC$(3,6)$}};
\draw[->,blue,thick] (36) -- (axis cs:1.4,1.8);
\node[black] (36645) at (axis cs:1.8,0.9) {\Large{BP-ACPR, LDPC$(3,6,64,5)$}};
\node[black,text width=3cm] (48645) at (axis cs:1,1.2) {\Large{BP-ACPR, LDPC$(4,8,64,5)$}};
\draw[->,black,thick] (36645) -- (axis cs:1.8,1.1);
\draw[->,black,thick] (48645) -- (axis cs:1.1,1.415);
\node[red,text width=4cm] (cap) at (axis cs:1.23,0.95)
{\LARGE{MAC-ACPR boundary for rate $1/2$}};
\draw[->,red,thick] (cap) -- (axis cs:1.26,1.26);
\node[blue] (48) at (axis cs:1.8,1.9) {\Large{BP-ACPR, LDPC$(4,8)$}};
\draw[->,blue,thick] (48) -- (axis cs:1.5,2.1);
\draw[->,blue,thick] (48) -- (axis cs:2.1,1.5);
\end{axis}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/allerton11"
%%% End: 


==> acpr_mct_opt_gmac.tex <==
\begin{tikzpicture}[scale=0.5]

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
scale only axis,
width=5in,
height=5in,
xmin=0.6, xmax=2.4,
ymin=0.6, ymax=2.4,
xmajorgrids,
ymajorgrids,
xlabel={\LARGE$h_1$},
ylabel={\LARGE$h_2$},
legend style = {at={(0.47,0.11)}}
]

\addplot [
color=red,
solid
]
coordinates{
 (1.03,1.45)
 (1.04,1.45)
 (1.05,1.44)
 (1.06,1.43)
 (1.07,1.42)
 (1.08,1.42)
 (1.09,1.41)
 (1.1,1.4)
 (1.11,1.39)
 (1.12,1.39)
 (1.13,1.38)
 (1.14,1.37)
 (1.15,1.36)
 (1.16,1.35)
 (1.17,1.35)
 (1.18,1.34)
 (1.19,1.33)
 (1.2,1.32)
 (1.21,1.31)
 (1.22,1.3)
 (1.23,1.29)
 (1.24,1.28)
 (1.25,1.27)
 (1.26,1.26)
 (1.27,1.25)
 (1.28,1.24)
 (1.29,1.23)
 (1.3,1.22)
 (1.31,1.21)
 (1.32,1.2)
 (1.33,1.19)
 (1.34,1.18)
 (1.35,1.17)
 (1.35,1.16)
 (1.36,1.15)
 (1.37,1.14)
 (1.38,1.13)
 (1.39,1.12)
 (1.39,1.11)
 (1.4,1.1)
 (1.41,1.09)
 (1.42,1.08)
 (1.42,1.07)
 (1.43,1.06)
 (1.44,1.05)
 (1.45,1.04)
 (1.45,1.03)
 (1.46,1.03)
 (1.47,1.03)
 (1.48,1.03)
 (1.49,1.03)
 (1.5,1.03)
 (1.51,1.03)
 (1.52,1.03)
 (1.53,1.03)
 (1.54,1.03)
 (1.55,1.03)
 (1.56,1.03)
 (1.57,1.03)
 (1.58,1.03)
 (1.59,1.03)
 (1.6,1.03)
 (1.61,1.03)
 (1.62,1.03)
 (1.63,1.03)
 (1.64,1.03)
 (1.65,1.03)
 (1.66,1.03)
 (1.67,1.03)
 (1.68,1.03)
 (1.69,1.03)
 (1.7,1.03)
 (1.71,1.03)
 (1.72,1.03)
 (1.73,1.03)
 (1.74,1.03)
 (1.75,1.03)
 (1.76,1.03)
 (1.77,1.03)
 (1.78,1.03)
 (1.79,1.03)
 (1.8,1.03)
 (1.81,1.03)
 (1.82,1.03)
 (1.83,1.03)
 (1.84,1.03)
 (1.85,1.03)
 (1.86,1.03)
 (1.87,1.03)
 (1.88,1.03)
 (1.89,1.03)
 (1.9,1.03)
 (1.91,1.03)
 (1.92,1.03)
 (1.93,1.03)
 (1.94,1.03)
 (1.95,1.03)
 (1.96,1.03)
 (1.97,1.03)
 (1.98,1.03)
 (1.99,1.03)
 (2,1.03)
 (2.01,1.03)
 (2.02,1.03)
 (2.03,1.03)
 (2.04,1.03)
 (2.05,1.03)
 (2.06,1.03)
 (2.07,1.03)
 (2.08,1.03)
 (2.09,1.03)
 (2.1,1.03)
 (2.11,1.03)
 (2.12,1.03)
 (2.13,1.03)
 (2.14,1.03)
 (2.15,1.03)
 (2.16,1.03)
 (2.17,1.03)
 (2.18,1.03)
 (2.19,1.03)
 (2.2,1.03)
 (2.21,1.03)
 (2.22,1.03)
 (2.23,1.03)
 (2.24,1.03)
 (2.25,1.03)
 (2.26,1.03)
 (2.27,1.03)
 (2.28,1.03)
 (2.29,1.03)
 (2.3,1.03)
 (2.31,1.03)
 (2.32,1.03)
 (2.33,1.03)
 (2.34,1.03)
 (2.35,1.03)
 (2.36,1.03)
 (2.37,1.03)
 (2.38,1.03)
 (2.39,1.03)
 (2.4,1.03)
 (2.41,1.03)
 (2.42,1.03)
 (2.43,1.03)
 (2.44,1.03)
 (2.45,1.03)
 (2.46,1.03)
 (2.47,1.03)
 (2.48,1.03)
 (2.49,1.03)
 (2.5,1.03)
 (2.5,2.5)
 (1.03,2.5)
 (1.03,2.49)
 (1.03,2.48)
 (1.03,2.47)
 (1.03,2.46)
 (1.03,2.45)
 (1.03,2.44)
 (1.03,2.43)
 (1.03,2.42)
 (1.03,2.41)
 (1.03,2.4)
 (1.03,2.39)
 (1.03,2.38)
 (1.03,2.37)
 (1.03,2.36)
 (1.03,2.35)
 (1.03,2.34)
 (1.03,2.33)
 (1.03,2.32)
 (1.03,2.31)
 (1.03,2.3)
 (1.03,2.29)
 (1.03,2.28)
 (1.03,2.27)
 (1.03,2.26)
 (1.03,2.25)
 (1.03,2.24)
 (1.03,2.23)
 (1.03,2.22)
 (1.03,2.21)
 (1.03,2.2)
 (1.03,2.19)
 (1.03,2.18)
 (1.03,2.17)
 (1.03,2.16)
 (1.03,2.15)
 (1.03,2.14)
 (1.03,2.13)
 (1.03,2.12)
 (1.03,2.11)
 (1.03,2.1)
 (1.03,2.09)
 (1.03,2.08)
 (1.03,2.07)
 (1.03,2.06)
 (1.03,2.05)
 (1.03,2.04)
 (1.03,2.03)
 (1.03,2.02)
 (1.03,2.01)
 (1.03,2)
 (1.03,1.99)
 (1.03,1.98)
 (1.03,1.97)
 (1.03,1.96)
 (1.03,1.95)
 (1.03,1.94)
 (1.03,1.93)
 (1.03,1.92)
 (1.03,1.91)
 (1.03,1.9)
 (1.03,1.89)
 (1.03,1.88)
 (1.03,1.87)
 (1.03,1.86)
 (1.03,1.85)
 (1.03,1.84)
 (1.03,1.83)
 (1.03,1.82)
 (1.03,1.81)
 (1.03,1.8)
 (1.03,1.79)
 (1.03,1.78)
 (1.03,1.77)
 (1.03,1.76)
 (1.03,1.75)
 (1.03,1.74)
 (1.03,1.73)
 (1.03,1.72)
 (1.03,1.71)
 (1.03,1.7)
 (1.03,1.69)
 (1.03,1.68)
 (1.03,1.67)
 (1.03,1.66)
 (1.03,1.65)
 (1.03,1.64)
 (1.03,1.63)
 (1.03,1.62)
 (1.03,1.61)
 (1.03,1.6)
 (1.03,1.59)
 (1.03,1.58)
 (1.03,1.57)
 (1.03,1.56)
 (1.03,1.55)
 (1.03,1.54)
 (1.03,1.53)
 (1.03,1.52)
 (1.03,1.51)
 (1.03,1.5)
 (1.03,1.49)
 (1.03,1.48)
 (1.03,1.47)
 (1.03,1.46)
 (1.03,1.45)

};
\addlegendentry{\Large MAC-ACPR for rate $0.5$}

\addplot [
black,fill=gray,fill opacity=0.4
]
coordinates{
 (1.23047,2.46094)
 (1.23047,1.34277)
 (1.2334,1.3398)
 (1.24219,1.34314)
 (1.24219,1.33693)
 (1.24609,1.3349)
 (1.24805,1.33075)
 (1.24976,1.32633)
 (1.25781,1.32859)
 (1.25781,1.3223)
 (1.26172,1.3201)
 (1.26367,1.31582)
 (1.27344,1.31962)
 (1.27344,1.31326)
 (1.27344,1.30689)
 (1.27734,1.30451)
 (1.2793,1.30011)
 (1.28906,1.30359)
 (1.28906,1.29714)
 (1.28906,1.2907)
 (1.2907,1.28906)
 (1.29714,1.28906)
 (1.30359,1.28906)
 (1.30011,1.2793)
 (1.30451,1.27734)
 (1.30689,1.27344)
 (1.31326,1.27344)
 (1.31962,1.27344)
 (1.31582,1.26367)
 (1.3201,1.26172)
 (1.3223,1.25781)
 (1.32859,1.25781)
 (1.32633,1.24976)
 (1.33075,1.24805)
 (1.3349,1.24609)
 (1.33693,1.24219)
 (1.34314,1.24219)
 (1.3398,1.2334)
 (1.34277,1.23047)
 (2.46094,1.23047)
} |- (axis cs:2.5,2.5) -- cycle;
\addlegendentry{\Large BP-ACPR - Opt. Code}


\end{axis}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/allerton11"
%%% End: 


==> acpr_mct_opt_gmac_ppt.tex <==
\begin{tikzpicture}[scale=0.40]
\useasboundingbox (4,0) rectangle (10,12);
% Axis at [0.13 0.11 0.78 0.81]
\only<2-6>{\begin{axis}[
scale only axis,
width=5in,
height=5in,
xmin=0.6, xmax=2.4,
ymin=0.6, ymax=2.4,
xmajorgrids,
ymajorgrids,
xlabel={\LARGE$h_1$},
ylabel={\LARGE$h_2$},
legend style = {at={(0.62,0.11)}}
]

\only<2-6>{\addplot [
color=red,
solid
]
coordinates{
 (1.03,1.45)
 (1.04,1.45)
 (1.05,1.44)
 (1.06,1.43)
 (1.07,1.42)
 (1.08,1.42)
 (1.09,1.41)
 (1.1,1.4)
 (1.11,1.39)
 (1.12,1.39)
 (1.13,1.38)
 (1.14,1.37)
 (1.15,1.36)
 (1.16,1.35)
 (1.17,1.35)
 (1.18,1.34)
 (1.19,1.33)
 (1.2,1.32)
 (1.21,1.31)
 (1.22,1.3)
 (1.23,1.29)
 (1.24,1.28)
 (1.25,1.27)
 (1.26,1.26)
 (1.27,1.25)
 (1.28,1.24)
 (1.29,1.23)
 (1.3,1.22)
 (1.31,1.21)
 (1.32,1.2)
 (1.33,1.19)
 (1.34,1.18)
 (1.35,1.17)
 (1.35,1.16)
 (1.36,1.15)
 (1.37,1.14)
 (1.38,1.13)
 (1.39,1.12)
 (1.39,1.11)
 (1.4,1.1)
 (1.41,1.09)
 (1.42,1.08)
 (1.42,1.07)
 (1.43,1.06)
 (1.44,1.05)
 (1.45,1.04)
 (1.45,1.03)
 (1.46,1.03)
 (1.47,1.03)
 (1.48,1.03)
 (1.49,1.03)
 (1.5,1.03)
 (1.51,1.03)
 (1.52,1.03)
 (1.53,1.03)
 (1.54,1.03)
 (1.55,1.03)
 (1.56,1.03)
 (1.57,1.03)
 (1.58,1.03)
 (1.59,1.03)
 (1.6,1.03)
 (1.61,1.03)
 (1.62,1.03)
 (1.63,1.03)
 (1.64,1.03)
 (1.65,1.03)
 (1.66,1.03)
 (1.67,1.03)
 (1.68,1.03)
 (1.69,1.03)
 (1.7,1.03)
 (1.71,1.03)
 (1.72,1.03)
 (1.73,1.03)
 (1.74,1.03)
 (1.75,1.03)
 (1.76,1.03)
 (1.77,1.03)
 (1.78,1.03)
 (1.79,1.03)
 (1.8,1.03)
 (1.81,1.03)
 (1.82,1.03)
 (1.83,1.03)
 (1.84,1.03)
 (1.85,1.03)
 (1.86,1.03)
 (1.87,1.03)
 (1.88,1.03)
 (1.89,1.03)
 (1.9,1.03)
 (1.91,1.03)
 (1.92,1.03)
 (1.93,1.03)
 (1.94,1.03)
 (1.95,1.03)
 (1.96,1.03)
 (1.97,1.03)
 (1.98,1.03)
 (1.99,1.03)
 (2,1.03)
 (2.01,1.03)
 (2.02,1.03)
 (2.03,1.03)
 (2.04,1.03)
 (2.05,1.03)
 (2.06,1.03)
 (2.07,1.03)
 (2.08,1.03)
 (2.09,1.03)
 (2.1,1.03)
 (2.11,1.03)
 (2.12,1.03)
 (2.13,1.03)
 (2.14,1.03)
 (2.15,1.03)
 (2.16,1.03)
 (2.17,1.03)
 (2.18,1.03)
 (2.19,1.03)
 (2.2,1.03)
 (2.21,1.03)
 (2.22,1.03)
 (2.23,1.03)
 (2.24,1.03)
 (2.25,1.03)
 (2.26,1.03)
 (2.27,1.03)
 (2.28,1.03)
 (2.29,1.03)
 (2.3,1.03)
 (2.31,1.03)
 (2.32,1.03)
 (2.33,1.03)
 (2.34,1.03)
 (2.35,1.03)
 (2.36,1.03)
 (2.37,1.03)
 (2.38,1.03)
 (2.39,1.03)
 (2.4,1.03)
 (2.41,1.03)
 (2.42,1.03)
 (2.43,1.03)
 (2.44,1.03)
 (2.45,1.03)
 (2.46,1.03)
 (2.47,1.03)
 (2.48,1.03)
 (2.49,1.03)
 (2.5,1.03)
 (2.5,2.5)
 (1.03,2.5)
 (1.03,2.49)
 (1.03,2.48)
 (1.03,2.47)
 (1.03,2.46)
 (1.03,2.45)
 (1.03,2.44)
 (1.03,2.43)
 (1.03,2.42)
 (1.03,2.41)
 (1.03,2.4)
 (1.03,2.39)
 (1.03,2.38)
 (1.03,2.37)
 (1.03,2.36)
 (1.03,2.35)
 (1.03,2.34)
 (1.03,2.33)
 (1.03,2.32)
 (1.03,2.31)
 (1.03,2.3)
 (1.03,2.29)
 (1.03,2.28)
 (1.03,2.27)
 (1.03,2.26)
 (1.03,2.25)
 (1.03,2.24)
 (1.03,2.23)
 (1.03,2.22)
 (1.03,2.21)
 (1.03,2.2)
 (1.03,2.19)
 (1.03,2.18)
 (1.03,2.17)
 (1.03,2.16)
 (1.03,2.15)
 (1.03,2.14)
 (1.03,2.13)
 (1.03,2.12)
 (1.03,2.11)
 (1.03,2.1)
 (1.03,2.09)
 (1.03,2.08)
 (1.03,2.07)
 (1.03,2.06)
 (1.03,2.05)
 (1.03,2.04)
 (1.03,2.03)
 (1.03,2.02)
 (1.03,2.01)
 (1.03,2)
 (1.03,1.99)
 (1.03,1.98)
 (1.03,1.97)
 (1.03,1.96)
 (1.03,1.95)
 (1.03,1.94)
 (1.03,1.93)
 (1.03,1.92)
 (1.03,1.91)
 (1.03,1.9)
 (1.03,1.89)
 (1.03,1.88)
 (1.03,1.87)
 (1.03,1.86)
 (1.03,1.85)
 (1.03,1.84)
 (1.03,1.83)
 (1.03,1.82)
 (1.03,1.81)
 (1.03,1.8)
 (1.03,1.79)
 (1.03,1.78)
 (1.03,1.77)
 (1.03,1.76)
 (1.03,1.75)
 (1.03,1.74)
 (1.03,1.73)
 (1.03,1.72)
 (1.03,1.71)
 (1.03,1.7)
 (1.03,1.69)
 (1.03,1.68)
 (1.03,1.67)
 (1.03,1.66)
 (1.03,1.65)
 (1.03,1.64)
 (1.03,1.63)
 (1.03,1.62)
 (1.03,1.61)
 (1.03,1.6)
 (1.03,1.59)
 (1.03,1.58)
 (1.03,1.57)
 (1.03,1.56)
 (1.03,1.55)
 (1.03,1.54)
 (1.03,1.53)
 (1.03,1.52)
 (1.03,1.51)
 (1.03,1.5)
 (1.03,1.49)
 (1.03,1.48)
 (1.03,1.47)
 (1.03,1.46)
 (1.03,1.45)

};
\addlegendentry{\Large MAC-ACPR for rate $0.5$}
}

\only<2-4>{\addplot [
black,solid
]
coordinates{(0.6,0.6) (2.4,2.4)};
}

\only<5>{\addplot [
green,fill=green,fill opacity=0.4
]
coordinates{
 (1.23047,2.46094)
 (1.23047,1.34277)
 (1.2334,1.3398)
 (1.24219,1.34314)
 (1.24219,1.33693)
 (1.24609,1.3349)
 (1.24805,1.33075)
 (1.24976,1.32633)
 (1.25781,1.32859)
 (1.25781,1.3223)
 (1.26172,1.3201)
 (1.26367,1.31582)
 (1.27344,1.31962)
 (1.27344,1.31326)
 (1.27344,1.30689)
 (1.27734,1.30451)
 (1.2793,1.30011)
 (1.28906,1.30359)
 (1.28906,1.29714)
 (1.28906,1.2907)
 (1.2907,1.28906)
 (1.29714,1.28906)
 (1.30359,1.28906)
 (1.30011,1.2793)
 (1.30451,1.27734)
 (1.30689,1.27344)
 (1.31326,1.27344)
 (1.31962,1.27344)
 (1.31582,1.26367)
 (1.3201,1.26172)
 (1.3223,1.25781)
 (1.32859,1.25781)
 (1.32633,1.24976)
 (1.33075,1.24805)
 (1.3349,1.24609)
 (1.33693,1.24219)
 (1.34314,1.24219)
 (1.3398,1.2334)
 (1.34277,1.23047)
 (2.46094,1.23047)
} |- (axis cs:2.5,2.5) -- cycle;
\addlegendentry{\Large BP-ACPR - Opt. Code}
}

\only<6>{
%\begin{scope}[rotate=90]
\addplot [
blue,fill=blue,fill opacity=0.4
]
coordinates{
 (1.03,1.45)
 (1.04,1.45)
 (1.05,1.44)
 (1.06,1.43)
 (1.07,1.42)
 (1.08,1.42)
 (1.09,1.41)
 (1.1,1.4)
 (1.11,1.39)
 (1.12,1.39)
 (1.13,1.38)
 (1.14,1.37)
 (1.15,1.36)
 (1.16,1.35)
 (1.17,1.35)
 (1.18,1.34)
 (1.19,1.33)
 (1.2,1.32)
 (1.21,1.31)
 (1.22,1.3)
 (1.23,1.29)
 (1.24,1.28)
 (1.25,1.27)
 (1.26,1.26)
 (1.27,1.25)
 (1.28,1.24)
 (1.29,1.23)
 (1.3,1.22)
 (1.31,1.21)
 (1.32,1.2)
 (1.33,1.19)
 (1.34,1.18)
 (1.35,1.17)
 (1.35,1.16)
 (1.36,1.15)
 (1.37,1.14)
 (1.38,1.13)
 (1.39,1.12)
 (1.39,1.11)
 (1.4,1.1)
 (1.41,1.09)
 (1.42,1.08)
 (1.42,1.07)
 (1.43,1.06)
 (1.44,1.05)
 (1.45,1.04)
 (1.45,1.03)
 (1.46,1.03)
 (1.47,1.03)
 (1.48,1.03)
 (1.49,1.03)
 (1.5,1.03)
 (1.51,1.03)
 (1.52,1.03)
 (1.53,1.03)
 (1.54,1.03)
 (1.55,1.03)
 (1.56,1.03)
 (1.57,1.03)
 (1.58,1.03)
 (1.59,1.03)
 (1.6,1.03)
 (1.61,1.03)
 (1.62,1.03)
 (1.63,1.03)
 (1.64,1.03)
 (1.65,1.03)
 (1.66,1.03)
 (1.67,1.03)
 (1.68,1.03)
 (1.69,1.03)
 (1.7,1.03)
 (1.71,1.03)
 (1.72,1.03)
 (1.73,1.03)
 (1.74,1.03)
 (1.75,1.03)
 (1.76,1.03)
 (1.77,1.03)
 (1.78,1.03)
 (1.79,1.03)
 (1.8,1.03)
 (1.81,1.03)
 (1.82,1.03)
 (1.83,1.03)
 (1.84,1.03)
 (1.85,1.03)
 (1.86,1.03)
 (1.87,1.03)
 (1.88,1.03)
 (1.89,1.03)
 (1.9,1.03)
 (1.91,1.03)
 (1.92,1.03)
 (1.93,1.03)
 (1.94,1.03)
 (1.95,1.03)
 (1.96,1.03)
 (1.97,1.03)
 (1.98,1.03)
 (1.99,1.03)
 (2,1.03)
 (2.01,1.03)
 (2.02,1.03)
 (2.03,1.03)
 (2.04,1.03)
 (2.05,1.03)
 (2.06,1.03)
 (2.07,1.03)
 (2.08,1.03)
 (2.09,1.03)
 (2.1,1.03)
 (2.11,1.03)
 (2.12,1.03)
 (2.13,1.03)
 (2.14,1.03)
 (2.15,1.03)
 (2.16,1.03)
 (2.17,1.03)
 (2.18,1.03)
 (2.19,1.03)
 (2.2,1.03)
 (2.21,1.03)
 (2.22,1.03)
 (2.23,1.03)
 (2.24,1.03)
 (2.25,1.03)
 (2.26,1.03)
 (2.27,1.03)
 (2.28,1.03)
 (2.29,1.03)
 (2.3,1.03)
 (2.31,1.03)
 (2.32,1.03)
 (2.33,1.03)
 (2.34,1.03)
 (2.35,1.03)
 (2.36,1.03)
 (2.37,1.03)
 (2.38,1.03)
 (2.39,1.03)
 (2.4,1.03)
 (2.41,1.03)
 (2.42,1.03)
 (2.43,1.03)
 (2.44,1.03)
 (2.45,1.03)
 (2.46,1.03)
 (2.47,1.03)
 (2.48,1.03)
 (2.49,1.03)
 (2.5,1.03)
 (2.5,2.5)
 (1.03,2.5)
 (1.03,2.49)
 (1.03,2.48)
 (1.03,2.47)
 (1.03,2.46)
 (1.03,2.45)
 (1.03,2.44)
 (1.03,2.43)
 (1.03,2.42)
 (1.03,2.41)
 (1.03,2.4)
 (1.03,2.39)
 (1.03,2.38)
 (1.03,2.37)
 (1.03,2.36)
 (1.03,2.35)
 (1.03,2.34)
 (1.03,2.33)
 (1.03,2.32)
 (1.03,2.31)
 (1.03,2.3)
 (1.03,2.29)
 (1.03,2.28)
 (1.03,2.27)
 (1.03,2.26)
 (1.03,2.25)
 (1.03,2.24)
 (1.03,2.23)
 (1.03,2.22)
 (1.03,2.21)
 (1.03,2.2)
 (1.03,2.19)
 (1.03,2.18)
 (1.03,2.17)
 (1.03,2.16)
 (1.03,2.15)
 (1.03,2.14)
 (1.03,2.13)
 (1.03,2.12)
 (1.03,2.11)
 (1.03,2.1)
 (1.03,2.09)
 (1.03,2.08)
 (1.03,2.07)
 (1.03,2.06)
 (1.03,2.05)
 (1.03,2.04)
 (1.03,2.03)
 (1.03,2.02)
 (1.03,2.01)
 (1.03,2)
 (1.03,1.99)
 (1.03,1.98)
 (1.03,1.97)
 (1.03,1.96)
 (1.03,1.95)
 (1.03,1.94)
 (1.03,1.93)
 (1.03,1.92)
 (1.03,1.91)
 (1.03,1.9)
 (1.03,1.89)
 (1.03,1.88)
 (1.03,1.87)
 (1.03,1.86)
 (1.03,1.85)
 (1.03,1.84)
 (1.03,1.83)
 (1.03,1.82)
 (1.03,1.81)
 (1.03,1.8)
 (1.03,1.79)
 (1.03,1.78)
 (1.03,1.77)
 (1.03,1.76)
 (1.03,1.75)
 (1.03,1.74)
 (1.03,1.73)
 (1.03,1.72)
 (1.03,1.71)
 (1.03,1.7)
 (1.03,1.69)
 (1.03,1.68)
 (1.03,1.67)
 (1.03,1.66)
 (1.03,1.65)
 (1.03,1.64)
 (1.03,1.63)
 (1.03,1.62)
 (1.03,1.61)
 (1.03,1.6)
 (1.03,1.59)
 (1.03,1.58)
 (1.03,1.57)
 (1.03,1.56)
 (1.03,1.55)
 (1.03,1.54)
 (1.03,1.53)
 (1.03,1.52)
 (1.03,1.51)
 (1.03,1.5)
 (1.03,1.49)
 (1.03,1.48)
 (1.03,1.47)
 (1.03,1.46)
 (1.03,1.45)
};
%\end{scope}
\addlegendentry{\Large MAP-ACPR (bound) for $(3,6)$}
}

\only<4>{
\addplot [
red,mark=*
]
coordinates {
  (1.26,1.26)
};
\addplot [
green,mark=*
]
coordinates {
  (1.2898,1.2898)
};
}
\end{axis}
}
\node<2> (blurb ) at (17.2,7  ) {$Y = \color{white}{h(}\color{black}X_1+X_2\color{white}{)}\color{black}+Z$};
\node<3-4> (blurb ) at (17.2,7  ) {$Y = \color{red}{h(}\color{black}X_1+X_2\color{red}{)}\color{black}+Z$};
\node<2> (blurb2) at (17.2,5.5) {$Z\sim\mathcal{N}(0,\sigma^2)$};
\node<3-4> (blurb2) at (17.2,5.5) {$Z\sim\mathcal{N}(0,\color{red}{1}\color{black}{)}$};

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../slides/presentation"
%%% End: 


==> bp_map.tex <==
\begin{tikzpicture}[>=stealth]
  \useasboundingbox (-3,-3) rectangle (6.5,5);
  \node (src) at (-2.5,4.5) {$X$};
  \node (rec) at (0,4.5) {$Y,$};
  \draw[->] (src) -- node[midway,above] {BMS$(\alpha)$} (rec);
  \node (blurb) at (3.5,4.5) {$X\in\mathcal{C}$, channel family degraded};
  % \node<2-5> (gexiti) at (4,4.5) {\color{red}{$\mathsf{g}_i(\alpha) =
  %   \frac{\partial}{\partial
  %     \alpha}H(X_i|Y_i(\alpha),\underbrace{Z_i}_{\substack{f^{\text{MAP}}(Y_{\sim
  %         i})}})$}};
  % \node<6-> (bpgexiti) at (4,4.5)
  % {\color{blue}{$\mathsf{g}^{\text{\tiny BP}}_i(\alpha) =
  %   \frac{\partial}{\partial \alpha}H(X_i|Y_i(\alpha),Z^{\text{\tiny
  %   BP}}_i)$}};
  \node<2> (gexit) at (2,3.5) {\color{white}{$\mathsf{g}(\alpha) =
      \frac{\partial}{\partial \alpha}$}\color{red}{$H(\mathbf{X}_{\mathcal{C}}|\mathbf{Y}_{\mathcal{C}}(\alpha))$}};
  \node<2> (blurb1) at (-1,3.5) {residual entropy:};
\node<3-5> (gexit) at (2,3.5) {\color{red}{$\mathsf{g}(\alpha) =
      \frac{\partial}{\partial \alpha}H(\mathbf{X}_{\mathcal{C}}|\mathbf{Y}_{\mathcal{C}}(\alpha))$}};
  \node<6-> (bpgexit) at (2,3.5)
  {\color{blue}{$\mathsf{g}^{\text{\tiny BP}}(\alpha) =
      \frac{\partial}{\partial
        \alpha}H^{\text{BP}}(\mathbf{X}_{\mathcal{C}}|\mathbf{Y}_{\mathcal{C}}(\alpha))$}};
  \node<4-> (blurb2) at (1.5,2.8) {small $\alpha\Rightarrow$ better};
  \draw<4->[step=.5cm,gray,very thin] (-1,-2.5) grid (4,2.5);
  \draw<4->[thick] (-1,-2.5) -- (4,-2.5) -- (4,2.5) -- (-1,2.5) -- cycle;
  \node<4-> (xval) at (3.5,-2.7) {$\alpha$};
  \node<4-> (g) at (-1.25,0) {$\mathsf{g}$};
  \draw<4-7>[red] (4,2.5) .. controls (2.25,2.2) .. (1.9,1.8) .. controls (1.8,1.7)
  .. (1.8,1.6);
  \draw<4-7>[dashed,red] (1.8,1.6) -- (1.8,-2.5);
  \draw<4-7>[thick,red] (1.8,-2.54) -- (1.8,-2.46);
  \node<4-7>[red] (map) at (1.6,-2.7) {$\alpha^{\text{\tiny MAP}}$};
  \fill<5>[red,opacity=0.5] (4,2.5) .. controls (2.25,2.2) .. (1.9,1.8) .. controls (1.8,1.7)
  .. (1.8,1.6) -- (1.8,-2.5) -- (4,-2.5) -- cycle;
  \node<5,7,8> (area) at (3,0) {area $=\mathsf{r}$};
  \draw<6->[blue,name path=bp curve] (4,2.5) .. controls (2.25,2.3) .. (1.5,2) .. controls (1.25,1.9)
  .. (1.25,1.8);
  \draw<6->[dashed,blue] (1.25,1.8) -- (1.25,-2.5);
  \draw<6->[thick,blue]  (1.25,-2.54) -- (1.25,-2.46);
  \node<6->[blue] (ub) at (1.0,-2.7) {$\alpha^{\text{\tiny BP}}$};
  \path [name path=upper bound] (1.9,2.5) -- (1.9,-2.5);
  \begin{scope}
    \clip<6->[name intersections={of=upper bound and bp curve, by=mapu}] let
    \p1=(mapu) in 
    (\x1,-2.5) rectangle (4,2.5); 
  \fill<7,8>[blue,opacity=0.5] (4,2.5) .. controls (2.25,2.3) .. (1.5,2) .. controls (1.25,1.9)
  .. (1.25,1.8) -- (1.25,-2.5) -- (4,-2.5) -- cycle;
  \draw<8>[red] (4,2.5) .. controls (2.25,2.3) .. (1.5,2) .. controls (1.25,1.9)
  .. (1.25,1.8);
  \end{scope}
  \draw<7->[thick,blue] let \p1=(mapu) in (\x1,-2.54) -- (\x1,-2.46);
  \node<7>[blue] (ub) at (2.1,-2.7) {$\bar{\alpha}$};
  \node<8> (tub) at (2.1,-2.7) {$\color{red}{\alpha^{\text{\tiny MAP}}} = \color{blue}{\bar{\alpha}}$};
  \draw<8>[red,dashed] let \p1=(mapu) in (\x1,\y1) -- (\x1,-2.5);
  \node<4-> (gmap) at (0.3,1.0) {\color{red}{$\mathsf{g}(\alpha)$}};
  \draw<4-7>[red,->] (gmap) -- (1.8,1.6);
  \draw<8>[red,->] (gmap) -- (1.9,1.7);
  \node<6-> (gbp) at (0,1.5) {\color{blue}{$\mathsf{g}^{\text{\tiny BP}}(\alpha)$}};
  \draw<6->[blue,->] (gbp) -- (1.25,1.8);
  %\node (mmru) at (5,0) {\cite{MMRU09}};
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../slides/presentation"
%%% End: 


==> ebp_gexit_36_joint_gmac.tex <==
\begin{tikzpicture}[scale=0.5,>=stealth]

% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}
\definecolor{mycolor2}{rgb}{1,0,1}


% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
scale only axis,
width=5in,
height=5in,
xmin=0, xmax=2,
ymin=-1.4, ymax=0,
xlabel=\mbox{\Large $\alpha$},
ylabel=\mbox{\Large $\mathsf{g}^{\text{BP}}$},
%legend style={at={(0.41,.99)}},
xmajorgrids,
ymajorgrids]

\addplot [
color=blue,
line width=1.25pt,
solid
]
coordinates{
 (0,-5.42634e-15)
 (0.01,-0.0288481)
 (0.02,-0.0576617)
 (0.03,-0.0864062)
 (0.04,-0.115047)
 (0.05,-0.143552)
 (0.06,-0.171886)
 (0.07,-0.200017)
 (0.08,-0.227914)
 (0.09,-0.255545)
 (0.1,-0.282881)
 (0.11,-0.309893)
 (0.12,-0.336553)
 (0.13,-0.362835)
 (0.14,-0.388714)
 (0.15,-0.414166)
 (0.16,-0.439169)
 (0.17,-0.463702)
 (0.18,-0.487746)
 (0.19,-0.511283)
 (0.2,-0.534298)
 (0.21,-0.556775)
 (0.22,-0.578701)
 (0.23,-0.600064)
 (0.24,-0.620855)
 (0.25,-0.641065)
 (0.26,-0.660686)
 (0.27,-0.679713)
 (0.28,-0.698141)
 (0.29,-0.715968)
 (0.3,-0.73319)
 (0.31,-0.749808)
 (0.32,-0.765823)
 (0.33,-0.781234)
 (0.34,-0.796047)
 (0.35,-0.810264)
 (0.36,-0.823888)
 (0.37,-0.836929)
 (0.38,-0.849388)
 (0.39,-0.861277)
 (0.4,-0.872598)
 (0.41,-0.883366)
 (0.42,-0.893589)
 (0.43,-0.903272)
 (0.44,-0.912423)
 (0.45,-0.921064)
 (0.46,-0.929198)
 (0.47,-0.936837)
 (0.48,-0.943992)
 (0.49,-0.950676)
 (0.5,-0.956902)
 (0.51,-0.962675)
 (0.52,-0.96802)
 (0.53,-0.972938)
 (0.54,-0.977447)
 (0.55,-0.981552)
 (0.56,-0.985281)
 (0.57,-0.988637)
 (0.58,-0.991625)
 (0.59,-0.994266)
 (0.6,-0.996567)
 (0.61,-0.998535)
 (0.62,-1.00019)
 (0.63,-1.00154)
 (0.64,-1.00258)
 (0.65,-1.00335)
 (0.66,-1.00386)
 (0.67,-1.0041)
 (0.68,-1.00408)
 (0.69,-1.00382)
 (0.7,-1.00332)
 (0.71,-1.0026)
 (0.72,-1.00166)
 (0.73,-1.00051)
 (0.74,-0.999149)
 (0.75,-0.997601)
 (0.76,-0.995861)
 (0.77,-0.99394)
 (0.78,-0.991841)
 (0.79,-0.989572)
 (0.8,-0.98714)
 (0.81,-0.984549)
 (0.82,-0.981801)
 (0.83,-0.978908)
 (0.84,-0.975869)
 (0.85,-0.972684)
 (0.86,-0.969363)
 (0.87,-0.965917)
 (0.88,-0.962338)
 (0.89,-0.958635)
 (0.9,-0.954805)
 (0.91,-0.950853)
 (0.92,-0.946785)
 (0.93,-0.942603)
 (0.94,-0.938315)
 (0.95,-0.933922)
 (0.96,-0.929425)
 (0.97,-0.924805)
 (0.98,-0.920068)
 (0.99,-0.915247)
 (1,-0.910315)
 (1.01,-0.90528)
 (1.02,-0.900199)
 (1.03,-0.894993)
 (1.04,-0.889678)
 (1.05,-0.884259)
 (1.06,-0.878783)
 (1.07,-0.87322)
 (1.08,-0.86755)
 (1.09,-0.861828)
 (1.1,-0.85597)
 (1.11,-0.850072)
 (1.12,-0.844073)
 (1.13,-0.838029)
 (1.14,-0.831877)
 (1.15,-0.825659)
 (1.16,-0.81937)
 (1.17,-0.813015)
 (1.18,-0.806605)
 (1.19,-0.800103)
 (1.2,-0.79354)
 (1.21,-0.786886)
 (1.22,-0.780155)
 (1.23,-0.773417)
 (1.24,-0.766598)
 (1.25,-0.759702)
 (1.26,-0.752815)
 (1.27,-0.745878)
 (1.28,-0.738858)
 (1.29,-0.731805)
 (1.3,-0.724716)
 (1.31,-0.71758)
 (1.32,-0.710319)
 (1.33,-0.70309)
 (1.34,-0.695805)
 (1.35,-0.688533)
 (1.36,-0.681237)
 (1.37,-0.673863)
 (1.38,-0.666452)
 (1.39,-0.659047)
 (1.4,-0.65163)
 (1.41,-0.644136)
 (1.42,-0.636657)
 (1.43,-0.62914)
 (1.44,-0.621651)
 (1.45,-0.61409)
 (1.46,-0.606589)
 (1.47,-0.598988)
 (1.48,-0.591449)
 (1.49,-0.583859)
 (1.5,-0.576268)
 (1.51,-0.568711)
 (1.52,-0.561142)
 (1.53,-0.553569)
 (1.54,-0.545893)
 (1.55,-0.53833)
 (1.56,-0.530777)
 (1.57,-0.523132)
 (1.58,-0.515497)
 (1.59,-0.507818)
 (1.6,-0.500099)
 (1.61,-0.492378)
 (1.62,-0.484632)
 (1.63,-0.476879)
 (1.64,-0.469073)
 (1.65,-0.461094)
 (1.66,-0.452923)
 (1.67,-0.444385)
 (1.68,-0.435389)
 (1.69,-0.424852)
 (1.69,-2.96196e-06)
 (1.7,-2.96196e-06)
 (1.71,-2.97647e-06)
 (1.72,-2.99078e-06)
 (1.73,-3.00487e-06)
 (1.74,-3.01874e-06)
 (1.75,-3.03239e-06)
 (1.76,-3.04579e-06)
 (1.77,-3.05894e-06)
 (1.78,-3.07183e-06)
 (1.79,-3.08444e-06)
 (1.8,-3.09678e-06)
 (1.81,-3.10882e-06)
 (1.82,-3.12056e-06)
 (1.83,-3.13199e-06)
 (1.84,-3.1431e-06)
 (1.85,-3.15387e-06)
 (1.86,-3.16429e-06)
 (1.87,-3.17436e-06)
 (1.88,-3.18406e-06)
 (1.89,-3.19339e-06)
 (1.9,-3.20233e-06)
 (1.91,-3.21087e-06)
 (1.92,-3.21901e-06)
 (1.93,-3.22672e-06)
 (1.94,-3.23401e-06)
 (1.95,-3.24086e-06)
 (1.96,-3.24726e-06)
 (1.97,-3.2532e-06)
 (1.98,-3.25868e-06)
 (1.99,-3.26369e-06)
 (2,-3.26821e-06)};
%\addlegendentry{\Large BP - LDPC$(3,6)$}

\addplot [
%color=black,
fill=gray,fill opacity=0.2,
line width=1.25pt,
solid
]
coordinates{
 (0,-5.42634e-15)
 (0.01,-0.0288481)
 (0.02,-0.0576617)
 (0.03,-0.0864062)
 (0.04,-0.115047)
 (0.05,-0.143552)
 (0.06,-0.171886)
 (0.07,-0.200017)
 (0.08,-0.227914)
 (0.09,-0.255545)
 (0.1,-0.282881)
 (0.11,-0.309893)
 (0.12,-0.336553)
 (0.13,-0.362835)
 (0.14,-0.388714)
 (0.15,-0.414166)
 (0.16,-0.439169)
 (0.17,-0.463702)
 (0.18,-0.487746)
 (0.19,-0.511283)
 (0.2,-0.534298)
 (0.21,-0.556775)
 (0.22,-0.578701)
 (0.23,-0.600064)
 (0.24,-0.620855)
 (0.25,-0.641065)
 (0.26,-0.660686)
 (0.27,-0.679713)
 (0.28,-0.698141)
 (0.29,-0.715968)
 (0.3,-0.73319)
 (0.31,-0.749808)
 (0.32,-0.765823)
 (0.33,-0.781234)
 (0.34,-0.796047)
 (0.35,-0.810264)
 (0.36,-0.823888)
 (0.37,-0.836929)
 (0.38,-0.849388)
 (0.39,-0.861277)
 (0.4,-0.872598)
 (0.41,-0.883366)
 (0.42,-0.893589)
 (0.43,-0.903272)
 (0.44,-0.912423)
 (0.45,-0.921064)
 (0.46,-0.929198)
 (0.47,-0.936837)
 (0.48,-0.943992)
 (0.49,-0.950676)
 (0.5,-0.956902)
 (0.51,-0.962675)
 (0.52,-0.96802)
 (0.53,-0.972938)
 (0.54,-0.977447)
 (0.55,-0.981552)
 (0.56,-0.985281)
 (0.57,-0.988637)
 (0.58,-0.991625)
 (0.59,-0.994266)
 (0.6,-0.996567)
 (0.61,-0.998535)
 (0.62,-1.00019)
 (0.63,-1.00154)
 (0.64,-1.00258)
 (0.65,-1.00335)
 (0.66,-1.00386)
 (0.67,-1.0041)
 (0.68,-1.00408)
 (0.69,-1.00382)
 (0.7,-1.00332)
 (0.71,-1.0026)
 (0.72,-1.00166)
 (0.73,-1.00051)
 (0.74,-0.999149)
 (0.75,-0.997601)
 (0.76,-0.995861)
 (0.77,-0.99394)
 (0.78,-0.991841)
 (0.79,-0.989572)
 (0.8,-0.98714)
 (0.81,-0.984549)
 (0.82,-0.981801)
 (0.83,-0.978908)
 (0.84,-0.975869)
 (0.85,-0.972684)
 (0.86,-0.969363)
 (0.87,-0.965917)
 (0.88,-0.962338)
 (0.89,-0.958635)
 (0.9,-0.954805)
 (0.91,-0.950853)
 (0.92,-0.946785)
 (0.93,-0.942603)
 (0.94,-0.938315)
 (0.95,-0.933922)
 (0.96,-0.929425)
 (0.97,-0.924805)
 (0.98,-0.920068)
 (0.99,-0.915247)
 (1,-0.910315)
 (1.01,-0.90528)
 (1.02,-0.900199)
 (1.03,-0.894993)
 (1.04,-0.889678)
 (1.05,-0.884259)
 (1.06,-0.878783)
 (1.07,-0.87322)
 (1.08,-0.86755)
 (1.09,-0.861828)
 (1.1,-0.85597)
 (1.11,-0.850072)
 (1.12,-0.844073)
 (1.13,-0.838029)
 (1.14,-0.831877)
 (1.15,-0.825659)
 (1.16,-0.81937)
 (1.17,-0.813015)
 (1.18,-0.806605)
 (1.19,-0.800103)
 (1.2,-0.79354)
 (1.21,-0.786886)
 (1.22,-0.780155)
 (1.23,-0.773417)
 (1.24,-0.766598)
 (1.25,-0.759702)
 (1.26,-0.752815)
 (1.2629,-0.7508)
 (1.2629,0)
}|- (axis cs:0,0) -- cycle;
%\addlegendentry{\Large MAP - LDPC$(3,6)$}

%\draw[red,very thick] (axis cs:1.2629,-0.03) -- (axis cs:1.2629,0.03);
\node[rotate=90] (map) at (axis cs:1.315,-0.16) {\LARGE{$\bar{\alpha} = 1.2629$}};
\node[blue,rotate=90] (bp) at (axis cs:1.745,-0.16) {\LARGE{$\alpha^{\text{BP}} = 1.69$}};
\node[black] (area) at (axis cs:0.7,-0.35) 
{\Huge{$\int\limits_{\bar{\alpha}}^0\mathsf{g}^{\text{BP}}(\alpha) = 1$}};

\end{axis}

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/allerton11"
%%% End: 


==> ebp_gexit_36_lrlw_joint_gmac.tex <==
\begin{tikzpicture}[scale=0.48,>=stealth]

% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}
\definecolor{mycolor2}{rgb}{1,0,1}


% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
scale only axis,
width=5in,
height=5in,
xmin=0, xmax=2,
ymin=-1.4, ymax=0,
xlabel=\mbox{\LARGE $\alpha$},
ylabel=\mbox{\LARGE $\mathsf{g}^{\text{BP}}$},
%legend style={at={(0.41,.99)}},
xmajorgrids,
ymajorgrids]

\addplot [
color=blue,
line width=1.25pt,
solid
]
coordinates{
 (0,-5.42634e-15)
 (0.01,-0.0288481)
 (0.02,-0.0576617)
 (0.03,-0.0864062)
 (0.04,-0.115047)
 (0.05,-0.143552)
 (0.06,-0.171886)
 (0.07,-0.200017)
 (0.08,-0.227914)
 (0.09,-0.255545)
 (0.1,-0.282881)
 (0.11,-0.309893)
 (0.12,-0.336553)
 (0.13,-0.362835)
 (0.14,-0.388714)
 (0.15,-0.414166)
 (0.16,-0.439169)
 (0.17,-0.463702)
 (0.18,-0.487746)
 (0.19,-0.511283)
 (0.2,-0.534298)
 (0.21,-0.556775)
 (0.22,-0.578701)
 (0.23,-0.600064)
 (0.24,-0.620855)
 (0.25,-0.641065)
 (0.26,-0.660686)
 (0.27,-0.679713)
 (0.28,-0.698141)
 (0.29,-0.715968)
 (0.3,-0.73319)
 (0.31,-0.749808)
 (0.32,-0.765823)
 (0.33,-0.781234)
 (0.34,-0.796047)
 (0.35,-0.810264)
 (0.36,-0.823888)
 (0.37,-0.836929)
 (0.38,-0.849388)
 (0.39,-0.861277)
 (0.4,-0.872598)
 (0.41,-0.883366)
 (0.42,-0.893589)
 (0.43,-0.903272)
 (0.44,-0.912423)
 (0.45,-0.921064)
 (0.46,-0.929198)
 (0.47,-0.936837)
 (0.48,-0.943992)
 (0.49,-0.950676)
 (0.5,-0.956902)
 (0.51,-0.962675)
 (0.52,-0.96802)
 (0.53,-0.972938)
 (0.54,-0.977447)
 (0.55,-0.981552)
 (0.56,-0.985281)
 (0.57,-0.988637)
 (0.58,-0.991625)
 (0.59,-0.994266)
 (0.6,-0.996567)
 (0.61,-0.998535)
 (0.62,-1.00019)
 (0.63,-1.00154)
 (0.64,-1.00258)
 (0.65,-1.00335)
 (0.66,-1.00386)
 (0.67,-1.0041)
 (0.68,-1.00408)
 (0.69,-1.00382)
 (0.7,-1.00332)
 (0.71,-1.0026)
 (0.72,-1.00166)
 (0.73,-1.00051)
 (0.74,-0.999149)
 (0.75,-0.997601)
 (0.76,-0.995861)
 (0.77,-0.99394)
 (0.78,-0.991841)
 (0.79,-0.989572)
 (0.8,-0.98714)
 (0.81,-0.984549)
 (0.82,-0.981801)
 (0.83,-0.978908)
 (0.84,-0.975869)
 (0.85,-0.972684)
 (0.86,-0.969363)
 (0.87,-0.965917)
 (0.88,-0.962338)
 (0.89,-0.958635)
 (0.9,-0.954805)
 (0.91,-0.950853)
 (0.92,-0.946785)
 (0.93,-0.942603)
 (0.94,-0.938315)
 (0.95,-0.933922)
 (0.96,-0.929425)
 (0.97,-0.924805)
 (0.98,-0.920068)
 (0.99,-0.915247)
 (1,-0.910315)
 (1.01,-0.90528)
 (1.02,-0.900199)
 (1.03,-0.894993)
 (1.04,-0.889678)
 (1.05,-0.884259)
 (1.06,-0.878783)
 (1.07,-0.87322)
 (1.08,-0.86755)
 (1.09,-0.861828)
 (1.1,-0.85597)
 (1.11,-0.850072)
 (1.12,-0.844073)
 (1.13,-0.838029)
 (1.14,-0.831877)
 (1.15,-0.825659)
 (1.16,-0.81937)
 (1.17,-0.813015)
 (1.18,-0.806605)
 (1.19,-0.800103)
 (1.2,-0.79354)
 (1.21,-0.786886)
 (1.22,-0.780155)
 (1.23,-0.773417)
 (1.24,-0.766598)
 (1.25,-0.759702)
 (1.26,-0.752815)
 (1.27,-0.745878)
 (1.28,-0.738858)
 (1.29,-0.731805)
 (1.3,-0.724716)
 (1.31,-0.71758)
 (1.32,-0.710319)
 (1.33,-0.70309)
 (1.34,-0.695805)
 (1.35,-0.688533)
 (1.36,-0.681237)
 (1.37,-0.673863)
 (1.38,-0.666452)
 (1.39,-0.659047)
 (1.4,-0.65163)
 (1.41,-0.644136)
 (1.42,-0.636657)
 (1.43,-0.62914)
 (1.44,-0.621651)
 (1.45,-0.61409)
 (1.46,-0.606589)
 (1.47,-0.598988)
 (1.48,-0.591449)
 (1.49,-0.583859)
 (1.5,-0.576268)
 (1.51,-0.568711)
 (1.52,-0.561142)
 (1.53,-0.553569)
 (1.54,-0.545893)
 (1.55,-0.53833)
 (1.56,-0.530777)
 (1.57,-0.523132)
 (1.58,-0.515497)
 (1.59,-0.507818)
 (1.6,-0.500099)
 (1.61,-0.492378)
 (1.62,-0.484632)
 (1.63,-0.476879)
 (1.64,-0.469073)
 (1.65,-0.461094)
 (1.66,-0.452923)
 (1.67,-0.444385)
 (1.68,-0.435389)
 (1.69,-0.424852)
 (1.69,-2.96196e-06)
 (1.7,-2.96196e-06)
 (1.71,-2.97647e-06)
 (1.72,-2.99078e-06)
 (1.73,-3.00487e-06)
 (1.74,-3.01874e-06)
 (1.75,-3.03239e-06)
 (1.76,-3.04579e-06)
 (1.77,-3.05894e-06)
 (1.78,-3.07183e-06)
 (1.79,-3.08444e-06)
 (1.8,-3.09678e-06)
 (1.81,-3.10882e-06)
 (1.82,-3.12056e-06)
 (1.83,-3.13199e-06)
 (1.84,-3.1431e-06)
 (1.85,-3.15387e-06)
 (1.86,-3.16429e-06)
 (1.87,-3.17436e-06)
 (1.88,-3.18406e-06)
 (1.89,-3.19339e-06)
 (1.9,-3.20233e-06)
 (1.91,-3.21087e-06)
 (1.92,-3.21901e-06)
 (1.93,-3.22672e-06)
 (1.94,-3.23401e-06)
 (1.95,-3.24086e-06)
 (1.96,-3.24726e-06)
 (1.97,-3.2532e-06)
 (1.98,-3.25868e-06)
 (1.99,-3.26369e-06)
 (2,-3.26821e-06)};
%\addlegendentry{\Large BP - LDPC$(3,6)$}

\addplot [
color=black,
fill=gray,fill opacity=0.2,
%line width=1.25pt,
solid
]
coordinates{
 (0,-5.42634e-15)
 (0.01,-0.0288481)
 (0.02,-0.0576617)
 (0.03,-0.0864062)
 (0.04,-0.115047)
 (0.05,-0.143552)
 (0.06,-0.171886)
 (0.07,-0.200017)
 (0.08,-0.227914)
 (0.09,-0.255545)
 (0.1,-0.282881)
 (0.11,-0.309893)
 (0.12,-0.336553)
 (0.13,-0.362835)
 (0.14,-0.388714)
 (0.15,-0.414166)
 (0.16,-0.439169)
 (0.17,-0.463702)
 (0.18,-0.487746)
 (0.19,-0.511283)
 (0.2,-0.534298)
 (0.21,-0.556775)
 (0.22,-0.578701)
 (0.23,-0.600064)
 (0.24,-0.620855)
 (0.25,-0.641065)
 (0.26,-0.660686)
 (0.27,-0.679713)
 (0.28,-0.698141)
 (0.29,-0.715968)
 (0.3,-0.73319)
 (0.31,-0.749808)
 (0.32,-0.765823)
 (0.33,-0.781234)
 (0.34,-0.796047)
 (0.35,-0.810264)
 (0.36,-0.823888)
 (0.37,-0.836929)
 (0.38,-0.849388)
 (0.39,-0.861277)
 (0.4,-0.872598)
 (0.41,-0.883366)
 (0.42,-0.893589)
 (0.43,-0.903272)
 (0.44,-0.912423)
 (0.45,-0.921064)
 (0.46,-0.929198)
 (0.47,-0.936837)
 (0.48,-0.943992)
 (0.49,-0.950676)
 (0.5,-0.956902)
 (0.51,-0.962675)
 (0.52,-0.96802)
 (0.53,-0.972938)
 (0.54,-0.977447)
 (0.55,-0.981552)
 (0.56,-0.985281)
 (0.57,-0.988637)
 (0.58,-0.991625)
 (0.59,-0.994266)
 (0.6,-0.996567)
 (0.61,-0.998535)
 (0.62,-1.00019)
 (0.63,-1.00154)
 (0.64,-1.00258)
 (0.65,-1.00335)
 (0.66,-1.00386)
 (0.67,-1.0041)
 (0.68,-1.00408)
 (0.69,-1.00382)
 (0.7,-1.00332)
 (0.71,-1.0026)
 (0.72,-1.00166)
 (0.73,-1.00051)
 (0.74,-0.999149)
 (0.75,-0.997601)
 (0.76,-0.995861)
 (0.77,-0.99394)
 (0.78,-0.991841)
 (0.79,-0.989572)
 (0.8,-0.98714)
 (0.81,-0.984549)
 (0.82,-0.981801)
 (0.83,-0.978908)
 (0.84,-0.975869)
 (0.85,-0.972684)
 (0.86,-0.969363)
 (0.87,-0.965917)
 (0.88,-0.962338)
 (0.89,-0.958635)
 (0.9,-0.954805)
 (0.91,-0.950853)
 (0.92,-0.946785)
 (0.93,-0.942603)
 (0.94,-0.938315)
 (0.95,-0.933922)
 (0.96,-0.929425)
 (0.97,-0.924805)
 (0.98,-0.920068)
 (0.99,-0.915247)
 (1,-0.910315)
 (1.01,-0.90528)
 (1.02,-0.900199)
 (1.03,-0.894993)
 (1.04,-0.889678)
 (1.05,-0.884259)
 (1.06,-0.878783)
 (1.07,-0.87322)
 (1.08,-0.86755)
 (1.09,-0.861828)
 (1.1,-0.85597)
 (1.11,-0.850072)
 (1.12,-0.844073)
 (1.13,-0.838029)
 (1.14,-0.831877)
 (1.15,-0.825659)
 (1.16,-0.81937)
 (1.17,-0.813015)
 (1.18,-0.806605)
 (1.19,-0.800103)
 (1.2,-0.79354)
 (1.21,-0.786886)
 (1.22,-0.780155)
 (1.23,-0.773417)
 (1.24,-0.766598)
 (1.25,-0.759702)
 (1.26,-0.752815)
 (1.2629,-0.7508)
 (1.2629,0)
}|- (axis cs:0,0) -- cycle;
%\addlegendentry{\Large MAP - LDPC$(3,6)$}

\addplot [
color=red,
solid
]
coordinates{
 (0,-5.40807e-15)
 (0.05,-0.143066)
 (0.1,-0.281892)
 (0.15,-0.412643)
 (0.2,-0.532204)
 (0.25,-0.638362)
 (0.3,-0.729847)
 (0.35,-0.806259)
 (0.4,-0.867919)
 (0.45,-0.915719)
 (0.5,-0.950897)
 (0.55,-0.974893)
 (0.6,-0.989277)
 (0.65,-0.995401)
 (0.7,-0.994695)
 (0.75,-0.988229)
 (0.8,-0.976937)
 (0.85,-0.961494)
 (0.9,-0.942417)
 (0.95,-0.920032)
 (1,-0.894493)
 (1.05,-0.865845)
 (1.1,-0.833976)
 (1.15,-0.798553)
 (1.2,-0.758906)
 (1.21,-0.750289)
 (1.22,-0.741353)
 (1.23,-0.732032)
 (1.24,-0.722031)
 (1.25,-0.710729)
 (1.26,-0.694181)
 (1.264,-0.145944)
 (1.264,-2.25967e-06)
 (1.28,-2.25967e-06)
 (1.29,-2.27725e-06)
 (1.3,-2.29482e-06)
 (1.35,-2.38248e-06)
 (1.4,-2.46971e-06)
 (1.5,-2.64175e-06)

};

\addplot [
color=brown,
solid
]
coordinates{
 (0,-5.37717e-15)
 (0.05,-0.142252)
 (0.1,-0.280282)
 (0.15,-0.410274)
 (0.2,-0.529128)
 (0.25,-0.634646)
 (0.3,-0.725561)
 (0.35,-0.801477)
 (0.4,-0.862707)
 (0.45,-0.910136)
 (0.5,-0.94499)
 (0.55,-0.968696)
 (0.6,-0.982814)
 (0.65,-0.988678)
 (0.7,-0.987717)
 (0.75,-0.980994)
 (0.8,-0.969437)
 (0.85,-0.953726)
 (0.9,-0.934386)
 (0.95,-0.911762)
 (1,-0.886036)
 (1.05,-0.857307)
 (1.1,-0.825512)
 (1.15,-0.790261)
 (1.2,-0.75017)
 (1.21,-0.741181)
 (1.22,-0.73167)
 (1.23,-0.721467)
 (1.24,-0.710095)
 (1.25,-0.696519)
 (1.26,-0.675946)
 (1.26,-2.24208e-06)
 (1.27,-2.24208e-06)
 (1.28,-2.25967e-06)
 (1.29,-2.27725e-06)
 (1.3,-2.29482e-06)
 (1.35,-2.38248e-06)
 (1.4,-2.46971e-06)
 (1.5,-2.64175e-06)

};

%\draw[red,very thick] (axis cs:1.2629,-0.03) -- (axis cs:1.2629,0.03);
\node[rotate=90] (map) at (axis cs:1.315,-0.16) {\LARGE{$\bar{\alpha} = 1.2629$}};
\node[blue,rotate=90] (bp) at (axis cs:1.745,-0.16) {\LARGE{$\alpha^{\text{BP}} = 1.69$}};
\node[black] (area) at (axis cs:0.7,-0.35) 
{\Huge{$\int\limits_{\bar{\alpha}}^0\mathsf{g}^{\text{BP}}(\alpha) = 1$}};
\node[red] (g1) at (axis cs:0.7,-1.2) {\LARGE{BP-GEXIT,
    LDPC$(3,6,16,2)$}};
\draw[red,->] (g1) -- (axis cs:0.8,-0.976937);
\node[brown] (g2) at (axis cs:1.4,-1.05) {\LARGE{BP-GEXIT,
    LDPC$(3,6,32,4)$}};
\draw[brown,->] (g2) -- (axis cs:1.2,-0.75017);
\end{axis}

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/allerton11"
%%% End: 


==> jd_tanner.tex <==
\begin{tikzpicture}[scale=0.53,>=stealth]

\draw[rounded corners,fill=brown,opacity=0.4] (-1,2) rectangle +(13,1);
\draw (5.5,2.5) node {permutation $\pi_1$};
\draw[rounded corners,fill=brown,opacity=0.4] (-1,9) rectangle +(13,1);
\draw (5.5,9.5) node {permutation $\pi_2$};

\foreach \x in {0,2,4,6,11}
{
  % Bottom Check Nodes
  \filldraw[black] (\x,0.9)+(-4pt,-4pt) rectangle +(4pt,4pt);
  % Bottom Check Edges
  \draw (\x,0.9)+(0pt,-4pt) -- (\x,2);
  \draw (\x,0.9)+(0pt,-4pt) -- ([xshift = 3pt]\x,2);
  \draw (\x,0.9)+(0pt,-4pt) -- ([xshift = 6pt]\x,2);
  \draw (\x,0.9)+(0pt,-4pt) -- ([xshift = -3pt]\x,2);
  \draw (\x,0.9)+(0pt,-4pt) -- ([xshift = -6pt]\x,2);

  % Top Check Nodes
  \filldraw[black] (\x,11)+(-4pt,-4pt) rectangle +(4pt,4pt);
  % Top Check Edges
  \draw (\x,11) -- (\x,10);
  \draw (\x,11) -- ([xshift = 6pt]\x,10);
  \draw (\x,11) -- ([xshift = 3pt]\x,10);
  \draw (\x,11) -- ([xshift = -3pt]\x,10);
  \draw (\x,11) -- ([xshift = -6pt]\x,10);
}

\foreach \x in {-0.5,1.5,3.5,5.5,11.5} {
  % Bottom Variable Nodes
  \shade[ball color=blue] (\x,4) circle (4pt);
  % Bottom Variable Edges
\begin{pgfonlayer}{background}
  \draw (\x,4)+(0cm,-2pt) -- ([xshift=0cm]\x,3);
  \draw (\x,4)+(0cm,-2pt) -- ([xshift=-0.2cm]\x,3);
  \draw (\x,4)+(0cm,-2pt) -- ([xshift=0.2cm]\x,3);
\end{pgfonlayer}

  % Top Variable Nodes
  \shade[ball color=blue] (\x,8) circle (4pt);
  % Top Variable Edges
\begin{pgfonlayer}{background}
  \draw (\x,8)+(0cm,2pt) -- ([xshift=0cm]\x,9);
  \draw (\x,8)+(0cm,2pt) -- ([xshift=-0.2cm]\x,9);
  \draw (\x,8)+(0cm,2pt) -- ([xshift=0.2cm]\x,9);
\end{pgfonlayer}
}

% Correlation Nodes
\foreach \x in {-0.5,1.5,3.5,5.5,11.5} {
  \node[diamond,draw=black,fill=red,inner sep=0pt,minimum size=6pt] at (\x,6)
  {};
\begin{pgfonlayer}{background}
  \draw[->] (\x,6)+(-1,0) -- ([xshift=-4pt]\x,6);
\end{pgfonlayer}
}

% Correlation Node Connections
\begin{pgfonlayer}{background}
\draw (-1,4)+(0.5cm,2pt) -- ([xshift=0.5cm]-1,7.925);
\draw (1,4)+(0.5cm,2pt) -- (1.5,7.925);
\draw (3,4)+(0.5cm,2pt) -- (3.5,7.925);
\draw (5,4)+(0.5cm,2pt) -- (5.5,7.925);
\draw (11,4)+(0.5cm,2pt) -- (11.5,7.925);
\end{pgfonlayer}

% Gap between nodes
\foreach \x in {7.5,8,8.5,...,9.5} {
  \foreach \y in {1,4,6,8,11} {
    \filldraw (\x,\y) circle (1pt);
  }
}

%\draw (12.5,4) node {$\epsilon_1$};
\draw (-2,1.5) node {$\rho(x)$};
\draw (-2,3.5) node {$\lambda(x)$};
%\draw (-1.5,6) node {$p$};
%\draw (12.5,8) node {$\epsilon_2$};
\draw (-2,10.5) node {$\rho(x)$};
\draw (-2,8.5) node {$\lambda(x)$};

% \draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
%    (-0.75,4.2)  -- (3.75,4.2) 
%    node [black,midway,above=3pt] {$\gamma$};

% \draw[->,thick,gray] (8,5.5) -- (8,4.75) node[black,midway,right=2pt] {$\mathsf{a}_{\text{BMSC}}$};
% \draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
%    (4.25,4.2)  -- (11.75,4.2) ;
% \draw[->,thick,gray] (8,6.5) -- (8,7.25) node[black,midway,right=2pt] {$\mathsf{b}_{\text{BMSC}}$};
% \draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]%,xshift=-4pt,yshift=-9pt]
%     (11.75,7.8) -- (4.25,7.8) ;

\draw (12.7,6) node[black] {$f(\cdot,\cdot)$};
\draw[->,thick,gray] (6,5.5) -- (6,7);
\node (f) at (6,5) {$f_{12}$};
\draw[->,thick,gray] (4,6.5) -- (4,5);
\node (f) at (4,7) {$f_{21}$};
%\draw (12.7,6) node[black] {$f(\cdot,\cdot)$};

\draw[->,thick,gray] (12.5,3.5) -- (12.5,1.5)  node[black,midway,right=2pt] {$\mathsf{a}_{\ell}$};
\draw[->,thick,gray] (12.5,8.5) -- (12.5,10.5) node[black,midway,right=2pt] {$\mathsf{b}_{\ell}$};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/allerton11"
%%% End: 


==> protograph_jd_gmac.tex <==
\begin{tikzpicture}[scale=0.35]
\useasboundingbox (0,-7) rectangle (24,13);
\begin{scope}[yshift=-15cm] 
  \foreach \x in {0,3,6,9,12,15,18,21,24} {
    \draw[fill=black] (\x,10)+(-5pt,-5pt) rectangle +(5pt,5pt)
    node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
    \node[outer sep=0pt,inner sep=0pt] (cb\x) at (\x,10) {};
  }
  \foreach \x in {2,4,5,7,8,10,11,13,14,16,17,19,20,22} {
    \foreach \y in {12} {
      \shade[ball color=blue] (\x,\y) circle (6pt) node[outer
      sep=0pt,inner sep=0pt] (vb\x\y) {};
    }	
  }
  \begin{pgfonlayer}{foreground}
    \foreach \x in {14.5,15,15.5} {
      \foreach \y in {10,12} {
        \draw[fill=black] (\x,\y) circle (0.5pt);
      }
    }
  \end{pgfonlayer}
  \draw[white,fill=white] (13.75,8) rectangle +(2.5,4.5);
  \begin{pgfonlayer}{background}
    \foreach \x/\y/\z in {2/12/0,2/12/3,2/12/6,4/12/0,4/12/3,4/12/6,
    5/12/3,5/12/6,5/12/9,7/12/3,7/12/6,7/12/9,
    8/12/6,8/12/9,8/12/12,10/12/6,10/12/9,10/12/12,
    11/12/9,11/12/12,11/12/15,13/12/9,13/12/12,13/12/15,
    14/12/12,14/12/15,14/12/18,16/12/12,16/12/15,16/12/18,
    17/12/15,17/12/18,17/12/21,19/12/15,19/12/18,19/12/21,
    20/12/18,20/12/21,20/12/24,22/12/18,22/12/21,22/12/24} {
      \draw (vb\x\y) -- (cb\z);
    }
  \end{pgfonlayer}
\end{scope}

\foreach \x in {0,3,6,9,12,15,18,21,24} {
  \draw[fill=black] (\x,2)+(-5pt,-5pt) rectangle +(5pt,5pt)
  node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
  \node[outer sep=0pt,inner sep=0pt] (c\x) at (\x,2) {};
}
\foreach \x in {2,4,5,7,8,10,11,13,14,16,17,19,20,22} {
  \foreach \y in {0} {
    \shade[ball color=blue] (\x,\y) circle (6pt) node[outer
    sep=0pt,inner sep=0pt] (v\x\y) {};
  }	
}
\begin{pgfonlayer}{foreground}
  \foreach \x in {14.5,15,15.5} {
    \foreach \y in {-1.5,0,2} {
      \draw[fill=black] (\x,\y) circle (0.5pt);
    }
  }
\end{pgfonlayer}
\draw[white,fill=white] (13.75,-0.5) rectangle +(2.5,4.5);
      
\begin{pgfonlayer}{background}
  \foreach \x/\y/\z in {2/0/0,2/0/3,2/0/6,4/0/0,4/0/3,4/0/6,
    5/0/3,5/0/6,5/0/9,7/0/3,7/0/6,7/0/9,
    8/0/6,8/0/9,8/0/12,10/0/6,10/0/9,10/0/12,
    11/0/9,11/0/12,11/0/15,13/0/9,13/0/12,13/0/15,
    14/0/12,14/0/15,14/0/18,16/0/12,16/0/15,16/0/18,
    17/0/15,17/0/18,17/0/21,19/0/15,19/0/18,19/0/21,
    20/0/18,20/0/21,20/0/24,22/0/18,22/0/21,22/0/24} {
    \draw (v\x\y) -- (c\z);
  }
        
\foreach \x in {2,4,5,7,8,10,11,13,17,19,20,22} {
  \draw[thick] (\x,0) -- (\x,-3);
  \node[diamond,draw=black,fill=red,inner sep=0pt,minimum size=5pt] at
  (\x,-1.5) {};
%  node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
}
\end{pgfonlayer}
\draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]
  (23,-6) -- (1,-6)
  node [black,midway,below=3pt] {$2L+1$};

\foreach \x in {1.5,4.5,7.5,10.5,19.5,22.5} {
  \draw[dashed,gray] (\x,3) -- (\x,-6);
}

\begin{scope}[yshift=10cm]
  \begin{scope}[yshift=-15cm] 
  \foreach \x in {3,6,9,12,15,18,21} {
    \draw[fill=black] (\x,10)+(-5pt,-5pt) rectangle +(5pt,5pt)
    node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
    \node[outer sep=0pt,inner sep=0pt] (cb\x) at (\x,10) {};
  }
  \foreach \x in {2,4,5,7,8,10,11,13,14,16,17,19,20,22} {
    \foreach \y in {12} {
      \shade[ball color=blue] (\x,\y) circle (6pt) node[outer
      sep=0pt,inner sep=0pt] (vb\x\y) {};
    }	
  }
  \begin{pgfonlayer}{foreground}
    \foreach \x in {14.5,15,15.5} {
      \foreach \y in {10,12} {
        \draw[fill=black] (\x,\y) circle (0.5pt);
      }
    }
  \end{pgfonlayer}
  \draw[white,fill=white] (13.75,8) rectangle +(2.5,4.5);
  \begin{pgfonlayer}{background}
    \foreach \x/\y/\z in {2/12/3,4/12/3,
    5/12/6,7/12/6,
    8/12/9,10/12/9,
    11/12/12,13/12/12,
    17/12/18,19/12/18,
    20/12/21,22/12/21} {
      \draw (vb\x\y) to              (cb\z);
      \draw (vb\x\y) to [bend left ] (cb\z);
      \draw (vb\x\y) to [bend right] (cb\z);
    }
  \end{pgfonlayer}
\end{scope}

\foreach \x in {3,6,9,12,15,18,21} {
  \draw[fill=black] (\x,2)+(-5pt,-5pt) rectangle +(5pt,5pt)
  node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
  \node[outer sep=0pt,inner sep=0pt] (c\x) at (\x,2) {};
}
\foreach \x in {2,4,5,7,8,10,11,13,14,16,17,19,20,22} {
  \foreach \y in {0} {
    \shade[ball color=blue] (\x,\y) circle (6pt) node[outer
    sep=0pt,inner sep=0pt] (v\x\y) {};
  }	
}
\begin{pgfonlayer}{foreground}
  \foreach \x in {14.5,15,15.5} {
    \foreach \y in {-1.5,0,2} {
      \draw[fill=black] (\x,\y) circle (0.5pt);
    }
  }
\end{pgfonlayer}
\draw[white,fill=white] (13.75,-0.5) rectangle +(2.5,4.5);
      
  \begin{pgfonlayer}{background}
    \foreach \x/\y/\z in {2/0/3,4/0/3,
    5/0/6,7/0/6,
    8/0/9,10/0/9,
    11/0/12,13/0/12,
    17/0/18,19/0/18,
    20/0/21,22/0/21} {
      \draw (v\x\y) to		    (c\z);
      \draw (v\x\y) to [bend left ] (c\z);
      \draw (v\x\y) to [bend right] (c\z);
    }
%  \end{pgfonlayer}
% \begin{pgfonlayer}{background}
%   \foreach \x/\y/\z in {2/0/3,2/0/6,4/0/3,4/0/6,
%     5/0/3,5/0/6,5/0/9,7/0/3,7/0/6,7/0/9,
%     8/0/6,8/0/9,8/0/12,10/0/6,10/0/9,10/0/12,
%     11/0/9,11/0/12,11/0/15,13/0/9,13/0/12,13/0/15,
%     17/0/15,17/0/18,17/0/21,19/0/15,19/0/18,19/0/21,
%     20/0/18,20/0/21,22/0/18,22/0/21} {
%     \draw (v\x\y) -- (c\z);
%   }
        
\foreach \x in {2,4,5,7,8,10,11,13,17,19,20,22} {
  \draw[thick] (\x,0) -- (\x,-3);
  \node[diamond,draw=black,fill=red,inner sep=0pt,minimum size=5pt] at
  (\x,-1.5) {};
%  node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
}
\end{pgfonlayer}
% \draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]
%   (24.5,-6) -- (-0.5,-6)
%   node [black,midway,below=3pt] {$2L+1$};

\foreach \x in {1.5,4.5,7.5,10.5,19.5,22.5} {
  \draw[dashed,gray] (\x,3) -- (\x,-6);
}

\end{scope}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../docs/allerton11"
%%% End: 


==> sc_is_universal.tex <==
\begin{tikzpicture}[scale=0.55,>=stealth]

% Axis at [0.13 0.11 0.78 0.81]
\begin{axis}[
scale only axis,
width=5in,
height=5in,
xmin=0.8, xmax=2.2,
ymin=0.8, ymax=2.2,
xmajorgrids,
ymajorgrids,
xlabel={\LARGE$h_1$},
ylabel={\LARGE$h_2$},
%legend style = {at={(0.54,0.16)}}
]

\addplot [
color=red,
solid
]
coordinates{
 (1.03,1.45)
 (1.04,1.45)
 (1.05,1.44)
 (1.06,1.43)
 (1.07,1.42)
 (1.08,1.42)
 (1.09,1.41)
 (1.1,1.4)
 (1.11,1.39)
 (1.12,1.39)
 (1.13,1.38)
 (1.14,1.37)
 (1.15,1.36)
 (1.16,1.35)
 (1.17,1.35)
 (1.18,1.34)
 (1.19,1.33)
 (1.2,1.32)
 (1.21,1.31)
 (1.22,1.3)
 (1.23,1.29)
 (1.24,1.28)
 (1.25,1.27)
 (1.26,1.26)
 (1.27,1.25)
 (1.28,1.24)
 (1.29,1.23)
 (1.3,1.22)
 (1.31,1.21)
 (1.32,1.2)
 (1.33,1.19)
 (1.34,1.18)
 (1.35,1.17)
 (1.35,1.16)
 (1.36,1.15)
 (1.37,1.14)
 (1.38,1.13)
 (1.39,1.12)
 (1.39,1.11)
 (1.4,1.1)
 (1.41,1.09)
 (1.42,1.08)
 (1.42,1.07)
 (1.43,1.06)
 (1.44,1.05)
 (1.45,1.04)
 (1.45,1.03)
 (1.46,1.03)
 (1.47,1.03)
 (1.48,1.03)
 (1.49,1.03)
 (1.5,1.03)
 (1.51,1.03)
 (1.52,1.03)
 (1.53,1.03)
 (1.54,1.03)
 (1.55,1.03)
 (1.56,1.03)
 (1.57,1.03)
 (1.58,1.03)
 (1.59,1.03)
 (1.6,1.03)
 (1.61,1.03)
 (1.62,1.03)
 (1.63,1.03)
 (1.64,1.03)
 (1.65,1.03)
 (1.66,1.03)
 (1.67,1.03)
 (1.68,1.03)
 (1.69,1.03)
 (1.7,1.03)
 (1.71,1.03)
 (1.72,1.03)
 (1.73,1.03)
 (1.74,1.03)
 (1.75,1.03)
 (1.76,1.03)
 (1.77,1.03)
 (1.78,1.03)
 (1.79,1.03)
 (1.8,1.03)
 (1.81,1.03)
 (1.82,1.03)
 (1.83,1.03)
 (1.84,1.03)
 (1.85,1.03)
 (1.86,1.03)
 (1.87,1.03)
 (1.88,1.03)
 (1.89,1.03)
 (1.9,1.03)
 (1.91,1.03)
 (1.92,1.03)
 (1.93,1.03)
 (1.94,1.03)
 (1.95,1.03)
 (1.96,1.03)
 (1.97,1.03)
 (1.98,1.03)
 (1.99,1.03)
 (2,1.03)
 (2.01,1.03)
 (2.02,1.03)
 (2.03,1.03)
 (2.04,1.03)
 (2.05,1.03)
 (2.06,1.03)
 (2.07,1.03)
 (2.08,1.03)
 (2.09,1.03)
 (2.1,1.03)
 (2.11,1.03)
 (2.12,1.03)
 (2.13,1.03)
 (2.14,1.03)
 (2.15,1.03)
 (2.16,1.03)
 (2.17,1.03)
 (2.18,1.03)
 (2.19,1.03)
 (2.2,1.03)
 (2.21,1.03)
 (2.22,1.03)
 (2.23,1.03)
 (2.24,1.03)
 (2.25,1.03)
 (2.26,1.03)
 (2.27,1.03)
 (2.28,1.03)
 (2.29,1.03)
 (2.3,1.03)
 (2.31,1.03)
 (2.32,1.03)
 (2.33,1.03)
 (2.34,1.03)
 (2.35,1.03)
 (2.36,1.03)
 (2.37,1.03)
 (2.38,1.03)
 (2.39,1.03)
 (2.4,1.03)
 (2.41,1.03)
 (2.42,1.03)
 (2.43,1.03)
 (2.44,1.03)
 (2.45,1.03)
 (2.46,1.03)
 (2.47,1.03)
 (2.48,1.03)
 (2.49,1.03)
 (2.5,1.03)
 (2.5,2.5)
 (1.03,2.5)
 (1.03,2.49)
 (1.03,2.48)
 (1.03,2.47)
 (1.03,2.46)
 (1.03,2.45)
 (1.03,2.44)
 (1.03,2.43)
 (1.03,2.42)
 (1.03,2.41)
 (1.03,2.4)
 (1.03,2.39)
 (1.03,2.38)
 (1.03,2.37)
 (1.03,2.36)
 (1.03,2.35)
 (1.03,2.34)
 (1.03,2.33)
 (1.03,2.32)
 (1.03,2.31)
 (1.03,2.3)
 (1.03,2.29)
 (1.03,2.28)
 (1.03,2.27)
 (1.03,2.26)
 (1.03,2.25)
 (1.03,2.24)
 (1.03,2.23)
 (1.03,2.22)
 (1.03,2.21)
 (1.03,2.2)
 (1.03,2.19)
 (1.03,2.18)
 (1.03,2.17)
 (1.03,2.16)
 (1.03,2.15)
 (1.03,2.14)
 (1.03,2.13)
 (1.03,2.12)
 (1.03,2.11)
 (1.03,2.1)
 (1.03,2.09)
 (1.03,2.08)
 (1.03,2.07)
 (1.03,2.06)
 (1.03,2.05)
 (1.03,2.04)
 (1.03,2.03)
 (1.03,2.02)
 (1.03,2.01)
 (1.03,2)
 (1.03,1.99)
 (1.03,1.98)
 (1.03,1.97)
 (1.03,1.96)
 (1.03,1.95)
 (1.03,1.94)
 (1.03,1.93)
 (1.03,1.92)
 (1.03,1.91)
 (1.03,1.9)
 (1.03,1.89)
 (1.03,1.88)
 (1.03,1.87)
 (1.03,1.86)
 (1.03,1.85)
 (1.03,1.84)
 (1.03,1.83)
 (1.03,1.82)
 (1.03,1.81)
 (1.03,1.8)
 (1.03,1.79)
 (1.03,1.78)
 (1.03,1.77)
 (1.03,1.76)
 (1.03,1.75)
 (1.03,1.74)
 (1.03,1.73)
 (1.03,1.72)
 (1.03,1.71)
 (1.03,1.7)
 (1.03,1.69)
 (1.03,1.68)
 (1.03,1.67)
 (1.03,1.66)
 (1.03,1.65)
 (1.03,1.64)
 (1.03,1.63)
 (1.03,1.62)
 (1.03,1.61)
 (1.03,1.6)
 (1.03,1.59)
 (1.03,1.58)
 (1.03,1.57)
 (1.03,1.56)
 (1.03,1.55)
 (1.03,1.54)
 (1.03,1.53)
 (1.03,1.52)
 (1.03,1.51)
 (1.03,1.5)
 (1.03,1.49)
 (1.03,1.48)
 (1.03,1.47)
 (1.03,1.46)
 (1.03,1.45)

};
%\addlegendentry{\Large Capacity Region for rate $0.5$}


\addplot [
black,fill=blue,opacity=0.1
]
coordinates {
  (1.042,2.4  )
  (1.043,1.461)
  (1.045,1.459) 
  (1.046,1.456) 
  (1.055,1.462) 
  (1.055,1.457) 
  (1.055,1.451) 
  (1.059,1.451)
  (1.059,1.446)
  (1.062,1.445)
  (1.1  ,1.415)
  (1.1  ,1.410)
  (1.12 ,1.410)
  (1.12 ,1.40 )
  (1.17 ,1.36 )
  (1.265,1.265)
  (1.265,1.265)
  (1.36 ,1.17 )
  (1.40 ,1.12 )
  (1.410,1.12 )
  (1.410,1.1  )
  (1.415,1.1  )
  (1.446,1.059)
  (1.451,1.059)
  (1.451,1.055) 
  (1.457,1.055) 
  (1.462,1.055) 
  (1.456,1.046) 
  (1.459,1.045) 
  (1.461,1.043)
  (2.4  ,1.042)
}|- (axis cs:2.4,2.4) -- cycle;


\addplot [
blue
]
coordinates {
  (1.042,2.4  )
  (1.043,1.461)
  (1.045,1.459) 
  (1.046,1.456) 
  (1.055,1.462) 
  (1.055,1.457) 
  (1.055,1.451) 
  (1.059,1.451)
  (1.059,1.446)
  (1.1  ,1.415)
  (1.1  ,1.410)
  (1.12 ,1.410)
  (1.12 ,1.40 )
  (1.17 ,1.36 )
  (1.265,1.265)
  (1.265,1.265)
  (1.36 ,1.17 )
  (1.40 ,1.12 )
  (1.410,1.12 )
  (1.410,1.1  )
  (1.415,1.1  )
  (1.446,1.059)
  (1.451,1.059)
  (1.451,1.055) 
  (1.457,1.055) 
  (1.462,1.055) 
  (1.456,1.046) 
  (1.459,1.045) 
  (1.461,1.043)
  (2.4  ,1.042)
};


% \addplot[
% black,fill=gray,opacity=0.3
% ]
% coordinates {
% (1.202,2.4)
% (1.202,1.831)
% (1.211,1.838)
% (1.218,1.842)
% (1.227,1.849)
% (1.233,1.854)
% (1.242,1.861)
% (1.249,1.865)
% (1.258,1.871)
% (1.265,1.875)
% (1.273,1.882)
% (1.281,1.886)
% (1.289,1.892)
% (1.305,1.908)
% (1.309,1.908)
% (1.320,1.918)
% (1.324,1.917)
% (1.336,1.927)
% (1.340,1.926)
% (1.352,1.936)
% (1.357,1.938)
% (1.367,1.945)
% (1.383,1.961)
% (1.387,1.959)
% (1.398,1.969)
% (1.404,1.970)
% (1.414,1.977)
% (1.421,1.980)
% (1.434,1.990)
% (1.445,1.999)
% (1.451,1.999)
% (1.461,2.006)
% (1.477,2.020)
% (1.480,2.018)
% (1.492,2.026)
% (1.499,2.028)
% (1.512,2.037)
% (1.523,2.046)
% (1.530,2.047)
% (1.543,2.056)
% (1.555,2.064)
% (1.562,2.067)
% (1.574,2.074)
% (1.586,2.082)
% (1.602,2.094)
% (1.607,2.094)
% (1.621,2.104)
% (1.633,2.111)
% (1.648,2.123)
% (1.655,2.123)
% (1.668,2.131)
% (1.680,2.138)
% (1.695,2.149)
% (1.711,2.161)
% (1.719,2.162)
% (1.732,2.170)
% (1.746,2.179)
% (1.762,2.189)
% (1.777,2.200)
% (1.793,2.210)
% (1.805,2.216)
% (1.820,2.226)
% (1.836,2.236)
% (1.852,2.246)
% (1.871,2.260)
% (1.887,2.269)
% (1.902,2.279)
% (1.921,2.291)
% (1.945,2.311)
% (1.961,2.319)
% (1.980,2.333)
% (1.998,2.343)
% (2.05,2.37)
% (2.1,2.4)
% (2.4,2.4)
% (2.4,2.1)
% (2.37 ,2.05 )
% (2.343,1.998)
% (2.333,1.980)
% (2.319,1.961)
% (2.311,1.945)
% (2.291,1.921)
% (2.279,1.902)
% (2.269,1.887)
% (2.260,1.871)
% (2.246,1.852)
% (2.236,1.836)
% (2.226,1.820)
% (2.216,1.805)
% (2.210,1.793)
% (2.200,1.777)
% (2.189,1.762)
% (2.179,1.746)
% (2.170,1.732)
% (2.162,1.719)
% (2.161,1.711)
% (2.149,1.695)
% (2.138,1.680)
% (2.131,1.668)
% (2.123,1.655)
% (2.123,1.648)
% (2.111,1.633)
% (2.104,1.621)
% (2.094,1.607)
% (2.094,1.602)
% (2.082,1.586)
% (2.074,1.574)
% (2.067,1.562)
% (2.064,1.555)
% (2.056,1.543)
% (2.047,1.530)
% (2.046,1.523)
% (2.037,1.512)
% (2.028,1.499)
% (2.026,1.492)
% (2.018,1.480)
% (2.020,1.477)
% (2.006,1.461)
% (1.999,1.451)
% (1.999,1.445)
% (1.990,1.434)
% (1.980,1.421)
% (1.977,1.414)
% (1.970,1.404)
% (1.969,1.398)
% (1.959,1.387)
% (1.961,1.383)
% (1.945,1.367)
% (1.938,1.357)
% (1.936,1.352)
% (1.926,1.340)
% (1.927,1.336)
% (1.917,1.324)
% (1.918,1.320)
% (1.908,1.309)
% (1.908,1.305)
% (1.892,1.289)
% (1.886,1.281)
% (1.882,1.273)
% (1.875,1.265)
% (1.871,1.258)
% (1.865,1.249)
% (1.861,1.242)
% (1.854,1.233)
% (1.849,1.227)
% (1.842,1.218)
% (1.838,1.211)
% (1.831,1.202)
% (2.4 ,1.202)
% }|- (axis cs:2.4,2.4) -- cycle;


\node[black,text width=3cm] (48645) at (axis cs:1,1.2) {\Large{BP-ACPR, LDPC$(4,8,64,5)$}};
\draw[->,black,thick] (48645) -- (axis cs:1.1,1.415);
\node[red,text width=4cm] (cap) at (axis cs:1.23,0.95)
{\LARGE{MAC-ACPR boundary for rate $1/2$}};
\draw[->,red,thick] (cap) -- (axis cs:1.26,1.26);

\end{axis}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../slides/presentation"
%%% End: 


==> spatial_jd_gmac.tex <==
\begin{tikzpicture}[scale=0.4,>=stealth]
%x\useasboundingbox (0,-7) rectangle (22,7);
\begin{scope}[yshift=-10cm] 
  \foreach \x in {0,3,6,9,12,15,18,21,24} {
    \draw[fill=black] (\x,10)+(-5pt,-5pt) rectangle +(5pt,5pt)
    node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
    \node[outer sep=0pt,inner sep=0pt] (cb\x) at (\x,10) {};
  }
  \foreach \x in {2,4,5,7,8,10,11,13,14,16,17,19,20,22} {
    \foreach \y in {12} {
      \shade[ball color=blue] (\x,\y) circle (6pt) node[outer
      sep=0pt,inner sep=0pt] (vb\x\y) {};
    }	
  }
  \begin{pgfonlayer}{foreground}
    \foreach \x in {14.5,15,15.5} {
      \foreach \y in {10,12} {
        \draw[fill=black] (\x,\y) circle (0.5pt);
      }
    }
  \end{pgfonlayer}
  \draw[white,fill=white] (13.75,8) rectangle +(2.5,4.5);
  \begin{pgfonlayer}{background}
    \foreach \x/\y/\z in {2/12/0,2/12/3,2/12/6,4/12/0,4/12/3,4/12/6,
    5/12/3,5/12/6,5/12/9,7/12/3,7/12/6,7/12/9,
    8/12/6,8/12/9,8/12/12,10/12/6,10/12/9,10/12/12,
    11/12/9,11/12/12,11/12/15,13/12/9,13/12/12,13/12/15,
    14/12/12,14/12/15,14/12/18,16/12/12,16/12/15,16/12/18,
    17/12/15,17/12/18,17/12/21,19/12/15,19/12/18,19/12/21,
    20/12/18,20/12/21,20/12/24,22/12/18,22/12/21,22/12/24} {
      \draw<4-> (vb\x\y) -- (cb\z);
    }
  \end{pgfonlayer}
\end{scope}

\begin{scope}[yshift=5cm]
\foreach \x in {0,3,6,9,12,15,18,21,24} {
  \draw[fill=black] (\x,2)+(-5pt,-5pt) rectangle +(5pt,5pt)
  node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
  \node[outer sep=0pt,inner sep=0pt] (c\x) at (\x,2) {};
}
\foreach \x in {2,4,5,7,8,10,11,13,14,16,17,19,20,22} {
  \foreach \y in {0} {
    \shade[ball color=blue] (\x,\y) circle (6pt) node[outer
    sep=0pt,inner sep=0pt] (v\x\y) {};
  }	
}
\begin{pgfonlayer}{foreground}
  \foreach \x in {14.5,15,15.5} {
    \foreach \y in {-1.5,0,2} {
      \draw[fill=black] (\x,\y) circle (0.5pt);
    }
  }
\end{pgfonlayer}
\draw[white,fill=white] (13.75,-0.5) rectangle +(2.5,4.5);
      
\begin{pgfonlayer}{background}
  \foreach \x/\y/\z in {2/0/0,2/0/3,2/0/6,4/0/0,4/0/3,4/0/6,
    5/0/3,5/0/6,5/0/9,7/0/3,7/0/6,7/0/9,
    8/0/6,8/0/9,8/0/12,10/0/6,10/0/9,10/0/12,
    11/0/9,11/0/12,11/0/15,13/0/9,13/0/12,13/0/15,
    14/0/12,14/0/15,14/0/18,16/0/12,16/0/15,16/0/18,
    17/0/15,17/0/18,17/0/21,19/0/15,19/0/18,19/0/21,
    20/0/18,20/0/21,20/0/24,22/0/18,22/0/21,22/0/24} {
    \draw<4-> (v\x\y) -- (c\z);
  }
        
\foreach \x in {2,4,5,7,8,10,11,13,17,19,20,22} {
  \draw[thick] (\x,0) -- (\x,-3);
  \node[diamond,draw=black,fill=red,inner sep=0pt,minimum size=5pt] at
  (\x,-1.5) {};
%  node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
}
\end{pgfonlayer}
\draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]
  (23,-6) -- (1,-6)
  node [black,midway,below=3pt] {$2L+1$};

\foreach \x in {1.5,4.5,7.5,10.5,19.5,22.5} {
  \draw<3->[dashed,gray] (\x,3) -- (\x,-6);
}

\end{scope}
% \only<1>{  
\begin{scope}[yshift=-10cm] 
%   \foreach \x in {3,6,9,12,15,18,21} {
%     \draw[fill=black] (\x,10)+(-5pt,-5pt) rectangle +(5pt,5pt)
%     node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
%     \node[outer sep=0pt,inner sep=0pt] (cb\x) at (\x,10) {};
%   }
%   \foreach \x in {2,4,5,7,8,10,11,13,14,16,17,19,20,22} {
%     \foreach \y in {12} {
%       \shade[ball color=blue] (\x,\y) circle (6pt) node[outer
%       sep=0pt,inner sep=0pt] (vb\x\y) {};
%     }	
%   }
%   \begin{pgfonlayer}{foreground}
%     \foreach \x in {14.5,15,15.5} {
%       \foreach \y in {10,12} {
%         \draw[fill=black] (\x,\y) circle (0.5pt);
%       }
%     }
%   \end{pgfonlayer}
%   \draw[white,fill=white] (13.75,8) rectangle +(2.5,4.5);
  \begin{pgfonlayer}{background}
    \foreach \x/\y/\z in {2/12/3,4/12/3,
    5/12/6,7/12/6,
    8/12/9,10/12/9,
    11/12/12,13/12/12,
    17/12/18,19/12/18,
    20/12/21,22/12/21} {
      \draw<1-3> (vb\x\y) to		  (cb\z);
      \draw<1-3> (vb\x\y) to [bend left ] (cb\z);
      \draw<1-3> (vb\x\y) to [bend right] (cb\z);
    }
  \end{pgfonlayer}
\end{scope}

% \foreach \x in {3,6,9,12,15,18,21} {
%   \draw[fill=black] (\x,2)+(-5pt,-5pt) rectangle +(5pt,5pt)
%   node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
%   \node[outer sep=0pt,inner sep=0pt] (c\x) at (\x,2) {};
% }
% \foreach \x in {2,4,5,7,8,10,11,13,14,16,17,19,20,22} {
%   \foreach \y in {0} {
%     \shade[ball color=blue] (\x,\y) circle (6pt) node[outer
%     sep=0pt,inner sep=0pt] (v\x\y) {};
%   }	
% }
% \begin{pgfonlayer}{foreground}
%   \foreach \x in {14.5,15,15.5} {
%     \foreach \y in {-1.5,0,2} {
%       \draw[fill=black] (\x,\y) circle (0.5pt);
%     }
%   }
% \end{pgfonlayer}
% \draw[white,fill=white] (13.75,-0.5) rectangle +(2.5,4.5);

\begin{scope}[yshift=5cm]      
  \begin{pgfonlayer}{background}
    \foreach \x/\y/\z in {2/0/3,4/0/3,
    5/0/6,7/0/6,
    8/0/9,10/0/9,
    11/0/12,13/0/12,
    17/0/18,19/0/18,
    20/0/21,22/0/21} {
      \draw<1-3> (v\x\y) to		    (c\z);
      \draw<1-3> (v\x\y) to [bend left ] (c\z);
      \draw<1-3> (v\x\y) to [bend right] (c\z);
    }
  \end{pgfonlayer}
% % \begin{pgfonlayer}{background}
% %   \foreach \x/\y/\z in {2/0/3,2/0/6,4/0/3,4/0/6,
% %     5/0/3,5/0/6,5/0/9,7/0/3,7/0/6,7/0/9,
% %     8/0/6,8/0/9,8/0/12,10/0/6,10/0/9,10/0/12,
% %     11/0/9,11/0/12,11/0/15,13/0/9,13/0/12,13/0/15,
% %     17/0/15,17/0/18,17/0/21,19/0/15,19/0/18,19/0/21,
% %     20/0/18,20/0/21,22/0/18,22/0/21} {
% %     \draw (v\x\y) -- (c\z);
% %   }
        
% \foreach \x in {2,4,5,7,8,10,11,13,17,19,20,22} {
%   \draw[thick] (\x,0) -- (\x,-3);
%   \node[diamond,draw=black,fill=red,inner sep=0pt,minimum size=5pt] at
%   (\x,-1.5) {};
% %  node[left=4pt,below=7pt,outer sep=0pt,inner sep=0pt] (c\x) {};
% }
% \end{pgfonlayer}
% % \draw [gray,thick,decorate,decoration={brace,amplitude=5pt}]
% %   (24.5,-6) -- (-0.5,-6)
% %   node [black,midway,below=3pt] {$2L+1$};

% \foreach \x in {1.5,4.5,7.5,10.5,19.5,22.5} {
%   \draw[dashed,gray] (\x,3) -- (\x,-6);
% }
% }
\end{scope}

\begin{pgfonlayer}{foreground}
  \draw<1-3>[white,fill=white] (-0.5,-0.5) rectangle +(1.5,8);
  \draw<3>  [white,fill=white] (23,-0.5) rectangle +(1.5,8);
  \draw<1-2>[white,fill=white] (4.5,-0.5) rectangle +(20,8);
  \draw<1-2>[white,fill=white] (1,-2.5) rectangle +(22,2);
  \draw<2>[thick,dashed,green] (1,-1) -- (1,2.5) -- (5,2.5) -- (5,-1)
  node[right,black] {user $2$};
  \draw<2>[thick,dashed,green] (1,7.5) -- (1,4.5) -- (5,4.5) -- (5,7.5)
  node[right,black] {user $1$};
  \node<2> (chan) at (12,3.5) {channel nodes};
  \draw<2>[->] (chan) -- (4.5,3.5);
\end{pgfonlayer}

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../slides/presentation"
%%% End: 


==> universality.tex <==
    \begin{tikzpicture}[>=stealth]
      \node (p2p) at (2,8) {point-to-point communication};
      \draw[thick,gray] (0,6) -- (4,6);
      \node[gray] (param) at (3.9,5.7) {$\alpha$};
      \node<1>[white] (rate) at (5,7) {$R$};
      \node<2-> (rate) at (5,7) {$R$};
      \draw<2->[thick,red] (2.5,5.9) -- (2.5,6.1);
      \node<1>[white] (cap) at (2.6,5.7) {$C(R)$};
      \node<2->[red] (cap) at (2.6,5.7) {$C(R)$};
      \draw<3->[thick,blue] (2.5,6) -- (4,6);
      \draw<3->[thick,blue,->] (-1.5,6.5) -- (-3,6.5) node[above,midway] {channel degradation};
      \node (blurb) at (-2,7.3) {bigger $\alpha\Rightarrow$ better};
      \draw<1-2>[thick,white,->] (-3,6.1) -- (-1.5,6.1)
      node[above,midway] {channel degradation};
      \node<1-3>[white] (mt) at (2,5) {multi-terminal communication};
      \node<4-> (mt) at (2,5) {multi-terminal communication};
      \draw<1-3>[thick,white] (-0.5,1.5) -- (4,1.5);
      \draw<1-3>[thick,white] (0,1) -- (0,4.5);
      \draw<4->[thick,gray] (-0.5,1.5) -- (4,1.5);
      \draw<4->[thick,gray] (0,1) -- (0,4.5);
      \node<1-3>[white] (param1) at (3.9,1.2) {$\alpha_1$};
      \node<1-3>[white] (param2) at (-0.3,4.4) {$\alpha_2$};
      \node<4->[gray] (param1) at (3.9,1.2) {$\alpha_1$};
      \node<4->[gray] (param2) at (-0.3,4.4) {$\alpha_2$};
      \node<1-4>[white] (rate) at (5,3.5) {$(R_1,R_2)$};
      \node<5-> (rate) at (5,3.5) {$(R_1,R_2)$};
      \node<5->[red] (capr) at (1,2) {$C(R_1,R_2)$};
      \draw<5->[->,red] (capr) -- (2,3.5);
      \draw<5->[thick,red] (2,4.5) -- (2,3.5) -- (3,2.5) -- (4,2.5);
      \draw<6>[draw=black,fill=gray] (2.5,3) circle (1pt); 
      \begin{pgfonlayer}{background}
        \fill<7>[blue,opacity=0.4] (2.5,4.5) -- (2.5,3) -- (4,3) -- (4,4.5) -- (2.5,4.5);
      \end{pgfonlayer}
      \node<1-6>[white] (mdeg) at (-2.5,3.5) {channel degradation};
      \node<1-6>[white] (mdeg) at (-2.5,3) {$\Rightarrow$ partial region};
      \node<7->[blue] (mdeg) at (-2.5,3.5) {channel degradation};
      \node<7->[blue] (mdeg) at (-2.5,3) {$\Rightarrow$ partial region};
      \begin{pgfonlayer}{background}
        \fill<8->[blue,opacity=0.4] (2,4.5) -- (2,3.5) -- (3,2.5) --
        (4,2.5) -- (4,4.5) -- (2,4.5);
      \end{pgfonlayer}
      \node<1-7>[white] (uni) at (-2.5,2.25) {universal codes};
      \node<8->[blue] (uni) at (-2.5,2.25) {universal codes};
    \end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: ../slides/presentation
%%% End: 

